Study of galaxies in the Eridanus void. Sample and oxygen abundances

We present a sample of 66 galaxies belonging to the equatorial part (Dec.= -7$^o$, +7$^o$) of the large so called Eridanus void (after Fairall 1998). The void galaxies are selected as to be separated from the luminous galaxies ($M_{\rm B} < M_{\rm B}^{*} +1$), delineating the void, by more than 2 Mpc. Our main goal is to study systematically the evolutionary parameters of the void sample (metallicity and gas content) and to compare the void galaxy properties with their counterparts residing in denser environments. Besides the general galaxy parameters, compiled mainly from the literature, we present the results of dedicated observations to measure the oxygen abundance O/H in HII-regions of 23 void galaxies obtained with the 11-m SALT telescope (SAAO) and the 6-m BTA telescope (SAO), as well as the O/H estimates derived from the analysis of the SDSS DR12 spectra for 3 objects. We compiled all available data on O/H in 36 these void galaxies, including those for 11 galaxies available in the literature (for one object both SDSS and SALT spectra were used), and analyze this data in relation to galaxy luminosity ($\log$(O/H) versus $M_{\rm B}$). Comparing them with the control sample of similar type galaxies from the Local Volume, we find clear evidence for a substantially lower average metallicity of the Eridanus void galaxies. This result matches well the conclusions of our recent similar study for galaxies in the Lynx-Cancer void.

==> (inline-0) <==
\begin{tabular}{l|c|c|c|c|c|c} \hline
\rule{0pt}{10pt}
& \MC{2}{c|}{J0013-0106}
& \MC{2}{c|}{UM 38}
& \MC{2}{c}{6dF J0027-0311}     \\ \hline
\rule{0pt}{10pt}
$\lambda_{0}$(\AA) Ion    & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$)  & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) \\ \hline
3727\ [O\ {\sc ii}]\                & 1.965$\pm$0.885 & 1.486$\pm$0.900 & 2.673$\pm$0.066 & 2.549$\pm$0.074 & 2.941$\pm$0.300 & 3.728$\pm$0.402 \\
3868\ [Ne\ {\sc iii}]\              &       ...       &       ...       & 0.292$\pm$0.018 & 0.277$\pm$0.019 & 0.184$\pm$0.091 & 0.224$\pm$0.115 \\
3889\ He\ {\sc i}\ +\ H8\           &       ...       &       ...       & 0.097$\pm$0.015 & 0.203$\pm$0.040 & 0.177$\pm$0.102 & 0.249$\pm$0.173 \\
3967\ [Ne\ {\sc iii}]\ +\ H7\       &       ...       &       ...       & 0.126$\pm$0.008 & 0.223$\pm$0.019 &       ...       &       ...       \\
4101\ H$\delta$\                    &       ...       &       ...       & 0.178$\pm$0.010 & 0.273$\pm$0.020 & 0.220$\pm$0.080 & 0.288$\pm$0.139 \\
4340\ H$\gamma$\                    & 0.319$\pm$0.172 & 0.454$\pm$0.357 & 0.398$\pm$0.011 & 0.465$\pm$0.017 & 0.392$\pm$0.054 & 0.457$\pm$0.100 \\
4363\ [O\ {\sc iii}]\               &       ...       &       ...       & 0.053$\pm$0.006 & 0.049$\pm$0.006 &       ...       &       ...       \\
4471\ He\ {\sc i}\                  &       ...       &       ...       & 0.028$\pm$0.007 & 0.026$\pm$0.007 &       ...       &       ...       \\
4861\ H$\beta$\                     & 1.000$\pm$0.284 & 1.000$\pm$0.387 & 1.000$\pm$0.026 & 1.000$\pm$0.029 & 1.000$\pm$0.070 & 1.000$\pm$0.101 \\
4959\ [O\ {\sc iii}]\               & 0.819$\pm$0.239 & 0.619$\pm$0.239 & 1.242$\pm$0.030 & 1.136$\pm$0.030 & 0.676$\pm$0.048 & 0.644$\pm$0.047 \\
5007\ [O\ {\sc iii}]\               & 2.784$\pm$0.598 & 2.106$\pm$0.598 & 3.678$\pm$0.090 & 3.359$\pm$0.090 & 2.158$\pm$0.124 & 2.036$\pm$0.121 \\
5876\ He\ {\sc i}\                  &       ...       &       ...       & 0.114$\pm$0.005 & 0.101$\pm$0.005 & 0.138$\pm$0.030 & 0.112$\pm$0.025 \\
6300\ [O\ {\sc i}]\                 &       ...       &       ...       & 0.111$\pm$0.005 & 0.098$\pm$0.005 & 0.068$\pm$0.017 & 0.051$\pm$0.013 \\
6312\ [S\ {\sc iii}]\               &       ...       &       ...       & 0.018$\pm$0.004 & 0.016$\pm$0.004 &       ...       &       ...       \\
6363\ [O\ {\sc i}]\                 &       ...       &       ...       & 0.035$\pm$0.004 & 0.031$\pm$0.003 &       ...       &       ...       \\
6548\ [N\ {\sc ii}]\                & 0.041$\pm$0.049 & 0.031$\pm$0.049 & 0.055$\pm$0.013 & 0.048$\pm$0.012 & 0.164$\pm$0.019 & 0.120$\pm$0.015 \\
6563\ H$\alpha$\                    & 3.451$\pm$0.702 & 2.758$\pm$0.806 & 3.149$\pm$0.077 & 2.819$\pm$0.082 & 3.812$\pm$0.203 & 2.797$\pm$0.173 \\
6584\ [N\ {\sc ii}]\                & 0.138$\pm$0.074 & 0.105$\pm$0.075 & 0.168$\pm$0.032 & 0.148$\pm$0.031 & 0.449$\pm$0.052 & 0.326$\pm$0.040 \\
6678\ He\ {\sc i}\                  &       ...       &       ...       & 0.025$\pm$0.003 & 0.022$\pm$0.002 &       ...       &       ...       \\
%6717\ [S\ {\sc ii}]\                &  &  &  &  &  &  \\
%6731\ [S\ {\sc ii}]\                &  &  &  &  &  &  \\
				                    & \MC {2}{c|}{~}                    & \MC {2}{c|}{~}                    & \MC {2}{c}{~}             \\ \hline
C(H$\beta$)\ dex                    & \MC {2}{c|}{0.000$\pm$0.264}      & \MC {2}{c|}{0.055$\pm$0.032}      & \MC {2}{c}{0.375$\pm$0.069}         \\
EW(abs)\ \AA\                       & \MC {2}{c|}{3.350$\pm$0.692}      & \MC {2}{c|}{2.650$\pm$0.218}      & \MC {2}{c}{0.650$\pm$1.559}         \\
%F(H$\beta$)\                        & \MC {2}{c|}{1.44$\pm$0.29}        & \MC {2}{c|}{125.24$\pm$1.94}      & \MC {2}{c}{10.10$\pm$0.49}         \\
EW(H$\beta$)\ \AA\                  & \MC {2}{c|}{10.41$\pm$2.07}       & \MC {2}{c|}{29.34$\pm$0.54}       & \MC {2}{c}{22.22$\pm$1.11}         \\
Rad. vel.\ \kms\                    & \MC {2}{c|}{3396$\pm$39}          & \MC {2}{c|}{1422$\pm$15}          & \MC {2}{c}{3207$\pm$21}         \\
				                    & \MC {2}{c|}{~}                    & \MC {2}{c|}{~}                    & \MC {2}{c}{~}            \\ \hline
$T_{\rm e}$(OIII)(K)\               & \MC {2}{c|}{17709$\pm$2648}       & \MC {2}{c|}{13349$\pm$745}        & \MC {2}{c}{15216$\pm$1132}       \\
$T_{\rm e}$(OII)(K)\                & \MC {2}{c|}{14834$\pm$470}        & \MC {2}{c|}{12900$\pm$528}        & \MC {2}{c}{14012$\pm$545}       \\
O$^{+}$/H$^{+}$($\times$10$^5$)\    & \MC {2}{c|}{1.395$\pm$0.856}      & \MC {2}{c|}{3.794$\pm$0.554}      & \MC {2}{c}{4.196$\pm$0.700}       \\
O$^{++}$/H$^{+}$($\times$10$^5$)\   & \MC {2}{c|}{1.516$\pm$0.620}      & \MC {2}{c|}{5.038$\pm$0.780}      & \MC {2}{c}{2.132$\pm$0.408}       \\
%O$^{+++}$/H$^{+}$($\times$10$^5$)\ & \MC {2}{c|}{}             & \MC {2}{c|}{}               & \MC {2}{c}{}                \\
O/H($\times$10$^5$)\                & \MC {2}{c|}{2.911$\pm$1.060}      & \MC {2}{c|}{8.833$\pm$0.957}      & \MC {2}{c}{6.328$\pm$0.810}        \\
12+log(O/H)(Te)\                    & \MC {2}{c|}{...}                  & \MC {2}{c|}{7.95$\pm$0.05}        & \MC {2}{c}{...}        \\
%12+log(O/H)(IT07)\                  & \MC {2}{c|}{7.46$\pm$0.16}        & \MC {2}{c|}{7.85$\pm$0.05}        & \MC {2}{c}{7.80$\pm$0.06}        \\
12+log(O/H)(IT07$_{corr}$)\            & \MC {2}{c|}{7.44$\pm$0.17}     & \MC {2}{c|}{7.82$\pm$0.09}        & \MC {2}{c}{7.77$\pm$0.09}        \\
%12+log(O/H)(PT05)\                  & \MC {2}{c|}{7.60$\pm$0.10}        & \MC {2}{c|}{8.01$\pm$0.10}        & \MC {2}{c}{7.98$\pm$0.10}        \\
12+log(O/H)(PT05$_{corr}$)\            & \MC {2}{c|}{7.58$\pm$0.10}     & \MC {2}{c|}{8.03$\pm$0.10}        & \MC {2}{c}{8.00$\pm$0.10}        \\
%12+log(O/H)(Yin07)\                 & \MC {2}{c|}{7.37$\pm$0.20}        & \MC {2}{c|}{7.67$\pm$0.09}        & \MC {2}{c}{7.62$\pm$0.10}        \\
12+log(O/H)(Yin07$_{corr}$)\           & \MC {2}{c|}{7.42$\pm$0.20}     & \MC {2}{c|}{7.72$\pm$0.09}        & \MC {2}{c}{7.67$\pm$0.10}        \\
%12+log(O/H)(Pilyugin12)\            & \MC {2}{c|}{}             & \MC {2}{c|}{}               & \MC {2}{c}{}        \\
   \hline

\MC{3}{l}{~~} \\

\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c} \hline
\rule{0pt}{10pt}
& \MC{2}{c|}{UM 40}
& \MC{2}{c|}{APM B0029+0226}
& \MC{2}{c}{UGC 328}     \\ \hline
\rule{0pt}{10pt}
$\lambda_{0}$(\AA) Ion    & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$)  & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) \\ \hline
3727\ [O\ {\sc ii}]\                & 2.171$\pm$0.075 & 1.880$\pm$0.081 & 2.476$\pm$0.458 & 1.868$\pm$0.485 & 3.241$\pm$0.382 & 3.183$\pm$0.389 \\
3868\ [Ne\ {\sc iii}]\              & 0.507$\pm$0.068 & 0.438$\pm$0.070 &       ...       &       ...       &       ...       &       ...       \\
3889\ He\ {\sc i}\ +\ H8\           & 0.039$\pm$0.048 & 0.208$\pm$0.399 &       ...       &       ...       &       ...       &       ...       \\
3967\ [Ne\ {\sc iii}]\ +\ H7\       & 0.065$\pm$0.020 & 0.212$\pm$0.098 &       ...       &       ...       &       ...       &       ...       \\
4101\ H$\delta$\                    & 0.090$\pm$0.015 & 0.241$\pm$0.060 &       ...       &       ...       & 0.196$\pm$0.043 & 0.213$\pm$0.057 \\
4340\ H$\gamma$\                    & 0.389$\pm$0.021 & 0.478$\pm$0.034 & 0.261$\pm$0.129 & 0.474$\pm$0.374 & 0.438$\pm$0.077 & 0.447$\pm$0.084 \\
4363\ [O\ {\sc iii}]\               & 0.071$\pm$0.016 & 0.060$\pm$0.016 &       ...       &       ...       &       ...       &       ...       \\
%4471\ He\ {\sc i}\                  &  &  &  &  &  &  \\
4861\ H$\beta$\                     & 1.000$\pm$0.035 & 1.000$\pm$0.043 & 1.000$\pm$0.145 & 1.000$\pm$0.214 & 1.000$\pm$0.070 & 1.000$\pm$0.077 \\
4959\ [O\ {\sc iii}]\               & 1.676$\pm$0.055 & 1.425$\pm$0.055 & 0.777$\pm$0.137 & 0.569$\pm$0.136 & 0.892$\pm$0.086 & 0.876$\pm$0.086 \\
5007\ [O\ {\sc iii}]\               & 4.944$\pm$0.142 & 4.199$\pm$0.142 & 2.309$\pm$0.270 & 1.688$\pm$0.269 & 2.289$\pm$0.145 & 2.248$\pm$0.145 \\
5876\ He\ {\sc i}\                  & 0.122$\pm$0.011 & 0.102$\pm$0.011 &       ...       &       ...       & 0.082$\pm$0.048 & 0.080$\pm$0.048 \\
6300\ [O\ {\sc i}]\                 & 0.034$\pm$0.006 & 0.029$\pm$0.006 &       ...       &       ...       &       ...       &       ...       \\
6312\ [S\ {\sc iii}]\               & 0.014$\pm$0.005 & 0.012$\pm$0.005 &       ...       &       ...       &       ...       &       ...       \\
%6363\ [O\ {\sc i}]\                 &  &  &  &  &  &  \\
6548\ [N\ {\sc ii}]\                & 0.054$\pm$0.010 & 0.045$\pm$0.010 & 0.063$\pm$0.071 & 0.045$\pm$0.069 & 0.061$\pm$0.042 & 0.060$\pm$0.042 \\
6563\ H$\alpha$\                    & 3.279$\pm$0.095 & 2.821$\pm$0.105 & 3.674$\pm$0.399 & 2.758$\pm$0.446 & 2.834$\pm$0.163 & 2.791$\pm$0.178 \\
6584\ [N\ {\sc ii}]\                & 0.167$\pm$0.029 & 0.140$\pm$0.029 & 0.222$\pm$0.090 & 0.158$\pm$0.088 & 0.186$\pm$0.060 & 0.183$\pm$0.060 \\
6678\ He\ {\sc i}\                  & 0.012$\pm$0.004 & 0.010$\pm$0.004 &       ...       &       ...       &       ...       &       ...       \\
%6717\ [S\ {\sc ii}]\                &  &  &  &  &  &  \\
%6731\ [S\ {\sc ii}]\                &  &  &  &  &  &  \\
				                    & \MC {2}{c|}{~}                    & \MC {2}{c|}{~}                    & \MC {2}{c}{~}      \\ \hline
C(H$\beta$)\ dex                    & \MC {2}{c|}{0.025$\pm$0.038}      & \MC {2}{c|}{0.040$\pm$0.141}      & \MC {2}{c}{0.000$\pm$0.075}       \\
EW(abs)\ \AA\                       & \MC {2}{c|}{3.150$\pm$0.245}      & \MC {2}{c|}{5.750$\pm$1.090}      & \MC {2}{c}{0.600$\pm$0.920}       \\
%F(H$\beta$)\                        & \MC {2}{c|}{49.09$\pm$1.12}       & \MC {2}{c|}{1.26$\pm$0.13}        & \MC {2}{c}{6.21$\pm$0.30}       \\
EW(H$\beta$)\ \AA\                  & \MC {2}{c|}{17.99$\pm$0.45}       & \MC {2}{c|}{15.83$\pm$1.66}       & \MC {2}{c}{32.66$\pm$1.62}       \\
Rad. vel.\ \kms\                    & \MC {2}{c|}{1389$\pm$27}          & \MC {2}{c|}{2400$\pm$3}           & \MC {2}{c}{2100$\pm$27}       \\
				                    & \MC {2}{c|}{~}                    & \MC {2}{c|}{~}                    & \MC {2}{c}{~}      \\ \hline
$T_{\rm e}$(OIII)(K)\               & \MC {2}{c|}{13266$\pm$1455}       & \MC {2}{c|}{17833$\pm$1628}       & \MC {2}{c}{15311$\pm$1159}       \\
$T_{\rm e}$(OII)(K)\                & \MC {2}{c|}{12840$\pm$1047}       & \MC {2}{c|}{14855$\pm$264}        & \MC {2}{c}{14057$\pm$545}       \\
O$^{+}$/H$^{+}$($\times$10$^5$)\    & \MC {2}{c|}{2.844$\pm$0.822}      & \MC {2}{c|}{1.746$\pm$0.464}      & \MC {2}{c}{3.545$\pm$0.623}       \\
O$^{++}$/H$^{+}$($\times$10$^5$)\   & \MC {2}{c|}{6.413$\pm$1.952}      & \MC {2}{c|}{1.236$\pm$0.301}      & \MC {2}{c}{2.447$\pm$0.478}       \\
%O$^{+++}$/H$^{+}$($\times$10$^5$)\ & \MC {2}{c|}{}                     & \MC {2}{c|}{}                     & \MC {2}{c}{}       \\
O/H($\times$10$^5$)\                & \MC {2}{c|}{9.258$\pm$2.118}      & \MC {2}{c|}{2.982$\pm$0.553}      & \MC {2}{c}{5.992$\pm$0.785}       \\
12+log(O/H)(Te)\                    & \MC {2}{c|}{7.97$\pm$0.10}        & \MC {2}{c|}{...}                  & \MC {2}{c}{...}       \\
%12+log(O/H)(IT07)\                  & \MC {2}{c|}{7.88$\pm$0.06}        & \MC {2}{c|}{7.47$\pm$0.08}        & \MC {2}{c}{7.78$\pm$0.06}       \\
12+log(O/H)(IT07$_{corr}$)\            & \MC {2}{c|}{7.85$\pm$0.09}     & \MC {2}{c|}{7.45$\pm$0.11}        & \MC {2}{c}{7.75$\pm$0.09}        \\
%12+log(O/H)(PT05)\                  & \MC {2}{c|}{7.96$\pm$0.10}        & \MC {2}{c|}{7.61$\pm$0.10}        & \MC {2}{c}{7.97$\pm$0.10}       \\
12+log(O/H)(PT05$_{corr}$)\            & \MC {2}{c|}{7.98$\pm$0.10}     & \MC {2}{c|}{7.60$\pm$0.10}        & \MC {2}{c}{7.99$\pm$0.10}        \\
%12+log(O/H)(Yin07)\                 & \MC {2}{c|}{7.71$\pm$0.09}        & \MC {2}{c|}{7.35$\pm$0.13}        & \MC {2}{c}{7.60$\pm$0.10}       \\
12+log(O/H)(Yin07$_{corr}$)\           & \MC {2}{c|}{7.76$\pm$0.09}        & \MC {2}{c|}{7.39$\pm$0.13}        & \MC {2}{c}{7.65$\pm$0.10}       \\
%12+log(O/H)(Pilyugin12)\            & \MC {2}{c|}{}             & \MC {2}{c|}{}               & \MC {2}{c}{}        \\
   \hline
\MC{3}{l}{~~} \\
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c} \hline
\rule{0pt}{10pt}
& \MC{2}{c|}{HIPASS J0041-01b}
& \MC{2}{c|}{IC 52 (a)}
& \MC{2}{c}{IC 52 (b)}     \\ \hline
\rule{0pt}{10pt}
$\lambda_{0}$(\AA) Ion    & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$)  & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) \\ \hline
3727\ [O\ {\sc ii}]\                & 1.514$\pm$0.064 & 1.502$\pm$0.067 & 2.538$\pm$0.068 & 2.395$\pm$0.074 & 3.890$\pm$0.183 & 3.635$\pm$0.238 \\
3868\ [Ne\ {\sc iii}]\              & 0.176$\pm$0.018 & 0.175$\pm$0.018 & 0.200$\pm$0.012 & 0.188$\pm$0.013 &       ...       &       ...       \\
3889\ He\ {\sc i}\ +\ H8\           & 0.124$\pm$0.019 & 0.134$\pm$0.026 & 0.113$\pm$0.010 & 0.215$\pm$0.026 &       ...       &       ...       \\
3967\ [Ne\ {\sc iii}]\ +\ H7\       & 0.154$\pm$0.021 & 0.162$\pm$0.027 & 0.139$\pm$0.008 & 0.228$\pm$0.019 &       ...       &       ...       \\
4101\ H$\delta$\                    & 0.204$\pm$0.018 & 0.212$\pm$0.025 & 0.184$\pm$0.010 & 0.264$\pm$0.019 & 0.042$\pm$0.021 & 0.282$\pm$0.252 \\
4340\ H$\gamma$\                    & 0.401$\pm$0.035 & 0.411$\pm$0.030 & 0.412$\pm$0.013 & 0.466$\pm$0.018 & 0.264$\pm$0.039 & 0.462$\pm$0.103 \\
4363\ [O\ {\sc iii}]\               & 0.057$\pm$0.018 & 0.056$\pm$0.018 & 0.033$\pm$0.008 & 0.030$\pm$0.008 &       ...       &       ...       \\
%4471\ He\ {\sc i}\                 &  &  &  &  &  &  \\
4861\ H$\beta$\                     & 1.000$\pm$0.035 & 1.000$\pm$0.038 & 1.000$\pm$0.027 & 1.000$\pm$0.031 & 1.000$\pm$0.048 & 1.000$\pm$0.066 \\
4959\ [O\ {\sc iii}]\               & 0.979$\pm$0.035 & 0.972$\pm$0.035 & 1.036$\pm$0.026 & 0.948$\pm$0.026 & 0.683$\pm$0.049 & 0.514$\pm$0.048 \\
5007\ [O\ {\sc iii}]\               & 2.890$\pm$0.088 & 2.868$\pm$0.088 & 3.154$\pm$0.075 & 2.884$\pm$0.075 & 2.020$\pm$0.092 & 1.508$\pm$0.091 \\
5876\ He\ {\sc i}\                  & 0.089$\pm$0.010 & 0.088$\pm$0.010 & 0.114$\pm$0.004 & 0.103$\pm$0.004 & 0.157$\pm$0.020 & 0.104$\pm$0.018 \\
6300\ [O\ {\sc i}]\                 & 0.020$\pm$0.011 & 0.020$\pm$0.011 & 0.045$\pm$0.004 & 0.040$\pm$0.004 & 0.139$\pm$0.019 & 0.088$\pm$0.016 \\
6312\ [S\ {\sc iii}]\               & 0.012$\pm$0.009 & 0.012$\pm$0.009 & 0.013$\pm$0.004 & 0.011$\pm$0.003 &       ...       &       ...       \\
6363\ [O\ {\sc i}]\                 &       ...       &       ...       & 0.012$\pm$0.003 & 0.011$\pm$0.002 &       ...       &       ...       \\
6548\ [N\ {\sc ii}]\                & 0.018$\pm$0.008 & 0.018$\pm$0.008 & 0.090$\pm$0.007 & 0.080$\pm$0.007 & 0.240$\pm$0.032 & 0.148$\pm$0.026 \\
6563\ H$\alpha$\                    & 2.807$\pm$0.083 & 2.791$\pm$0.091 & 3.144$\pm$0.072 & 2.844$\pm$0.078 & 4.307$\pm$0.169 & 2.786$\pm$0.157 \\
6584\ [N\ {\sc ii}]\                & 0.057$\pm$0.025 & 0.057$\pm$0.025 & 0.275$\pm$0.019 & 0.245$\pm$0.018 & 0.732$\pm$0.066 & 0.448$\pm$0.054 \\
6678\ He\ {\sc i}\                  &       ...       &       ...       & 0.033$\pm$0.003 & 0.029$\pm$0.002 &       ...       &       ...       \\
%6717\ [S\ {\sc ii}]\                &  &  &  &  &  &  \\
%6731\ [S\ {\sc ii}]\                &  &  &  &  &  &  \\
				                    & \MC {2}{c|}{~}                    & \MC {2}{c|}{~}                    & \MC {2}{c}{~}                     \\ \hline
C(H$\beta$)\ dex                    & \MC {2}{c|}{0.000$\pm$0.039}      & \MC {2}{c|}{0.040$\pm$0.030}      & \MC {2}{c}{0.285$\pm$0.051}       \\
EW(abs)\ \AA\                       & \MC {2}{c|}{0.500$\pm$0.788}      & \MC {2}{c|}{4.100$\pm$0.383}      & \MC {2}{c}{2.200$\pm$0.130}       \\
%F(H$\beta$)\                        & \MC {2}{c|}{15.39$\pm$0.36}       & \MC {2}{c|}{80.33$\pm$1.34}       & \MC {2}{c}{22.86$\pm$0.74}        \\
EW(H$\beta$)\ \AA\                  & \MC {2}{c|}{67.02$\pm$1.70}       & \MC {2}{c|}{45.38$\pm$0.89}       & \MC {2}{c}{7.10$\pm$0.24}         \\
Rad. vel.\ \kms\                    & \MC {2}{c|}{1932$\pm$15}          & \MC {2}{c|}{1938$\pm$15}          & \MC {2}{c}{1986$\pm$15}           \\
				                    & \MC {2}{c|}{~}                    & \MC {2}{c|}{~}                    & \MC {2}{c}{~}                     \\ \hline
$T_{\rm e}$(OIII)(K)\               & \MC {2}{c|}{15132$\pm$2241}       & \MC {2}{c|}{11848$\pm$1177}       & \MC {2}{c}{15958$\pm$1076}        \\
$T_{\rm e}$(OII)(K)\                & \MC {2}{c|}{13971$\pm$1102}       & \MC {2}{c|}{11698$\pm$1051}       & \MC {2}{c}{14336$\pm$421}         \\
O$^{+}$/H$^{+}$($\times$10$^5$)\    & \MC {2}{c|}{1.708$\pm$0.448}      & \MC {2}{c|}{5.089$\pm$1.740}      & \MC {2}{c}{3.800$\pm$0.436}       \\
O$^{++}$/H$^{+}$($\times$10$^5$)\   & \MC {2}{c|}{3.098$\pm$1.151}      & \MC {2}{c|}{6.058$\pm$1.822}      & \MC {2}{c}{1.432$\pm$0.243}       \\
%O$^{+++}$/H$^{+}$($\times$10$^5$)\ & \MC {2}{c|}{}                     & \MC {2}{c|}{}                     & \MC {2}{c}{}                      \\
O/H($\times$10$^5$)\                & \MC {2}{c|}{4.806$\pm$1.235}      & \MC {2}{c|}{11.150$\pm$2.520}     & \MC {2}{c}{5.232$\pm$0.499}       \\
12+log(O/H)(Te)\                    & \MC {2}{c|}{7.68$\pm$0.11}        & \MC {2}{c|}{8.05$\pm$0.10}        & \MC {2}{c}{...}                   \\
%12+log(O/H)(IT07)\                  & \MC {2}{c|}{7.61$\pm$0.04}        & \MC {2}{c|}{7.75$\pm$0.04}        & \MC {2}{c}{7.72$\pm$0.04}         \\
12+log(O/H)(IT07$_{corr}$)\            & \MC {2}{c|}{7.59$\pm$0.08}     & \MC {2}{c|}{7.73$\pm$0.08}        & \MC {2}{c}{7.70$\pm$0.08}        \\
%12+log(O/H)(PT05)\                  & \MC {2}{c|}{7.69$\pm$0.10}        & \MC {2}{c|}{7.91$\pm$0.10}        & \MC {2}{c}{7.81$\pm$0.10}    \\
12+log(O/H)(PT05$_{corr}$)\            & \MC {2}{c|}{7.68$\pm$0.10}      & \MC {2}{c|}{7.92$\pm$0.10}        & \MC {2}{c}{7.81$\pm$0.10}        \\
%12+log(O/H)(Yin07)\                 & \MC {2}{c|}{7.50$\pm$0.09}        & \MC {2}{c|}{7.60$\pm$0.09}        & \MC {2}{c}{7.54$\pm$0.10}         \\
12+log(O/H)(Yin07$_{corr}$)\           & \MC {2}{c|}{7.55$\pm$0.09}        & \MC {2}{c|}{...}        & \MC {2}{c}{7.59$\pm$0.10}         \\
%12+log(O/H)(Pilyugin12)\            & \MC {2}{c|}{}             & \MC {2}{c|}{}               & \MC {2}{c}{}        \\
   \hline
\MC{3}{l}{~~} \\
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c} \hline
\rule{0pt}{10pt}
& \MC{2}{c|}{IC 52 (c)}
& \MC{2}{c|}{UM 285}
& \MC{2}{c}{MCG-01-03-027}     \\ \hline
\rule{0pt}{10pt}
$\lambda_{0}$(\AA) Ion    & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$)  & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) \\ \hline
3727\ [O\ {\sc ii}]\                & 2.785$\pm$0.081 & 2.790$\pm$0.097 & 1.588$\pm$0.064 & 1.648$\pm$0.074 & 3.173$\pm$0.471 & 2.923$\pm$0.571 \\
3868\ [Ne\ {\sc iii}]\              & 0.173$\pm$0.032 & 0.170$\pm$0.036 & 0.292$\pm$0.019 & 0.299$\pm$0.021 &       ...       &       ...       \\
3889\ He\ {\sc i}\ +\ H8\           & 0.077$\pm$0.025 & 0.215$\pm$0.099 & 0.127$\pm$0.017 & 0.190$\pm$0.030 &       ...       &       ...       \\
3967\ [Ne\ {\sc iii}]\ +\ H7\       & 0.110$\pm$0.020 & 0.226$\pm$0.056 & 0.181$\pm$0.013 & 0.243$\pm$0.022 &       ...       &       ...       \\
4101\ H$\delta$\                    & 0.150$\pm$0.020 & 0.261$\pm$0.048 & 0.182$\pm$0.012 & 0.241$\pm$0.021 &       ...       &       ...       \\
4340\ H$\gamma$\                    & 0.392$\pm$0.026 & 0.475$\pm$0.032 & 0.447$\pm$0.020 & 0.487$\pm$0.025 &       ...       &       ...       \\
4363\ [O\ {\sc iii}]\               & 0.032$\pm$0.014 & 0.030$\pm$0.015 & 0.078$\pm$0.012 & 0.077$\pm$0.012 &       ...       &       ...       \\
%4471\ He\ {\sc i}\                 &  &  &  &  &  &  \\
4861\ H$\beta$\                     & 1.000$\pm$0.029 & 1.000$\pm$0.038 & 1.000$\pm$0.044 & 1.000$\pm$0.047 & 1.000$\pm$0.141 & 1.000$\pm$0.201 \\
4959\ [O\ {\sc iii}]\               & 0.853$\pm$0.026 & 0.751$\pm$0.026 & 1.358$\pm$0.055 & 1.286$\pm$0.055 & 0.946$\pm$0.142 & 0.742$\pm$0.141\\
5007\ [O\ {\sc iii}]\               & 2.608$\pm$0.066 & 2.285$\pm$0.065 & 4.046$\pm$0.154 & 3.822$\pm$0.153 & 2.819$\pm$0.333 & 2.202$\pm$0.328 \\
5876\ He\ {\sc i}\                  & 0.124$\pm$0.006 & 0.101$\pm$0.006 & 0.107$\pm$0.006 & 0.096$\pm$0.005 &       ...       &       ...       \\
6300\ [O\ {\sc i}]\                 & 0.043$\pm$0.004 & 0.034$\pm$0.004 & 0.031$\pm$0.004 & 0.027$\pm$0.004 &       ...       &       ...       \\
6312\ [S\ {\sc iii}]\               & 0.012$\pm$0.004 & 0.009$\pm$0.004 & 0.015$\pm$0.004 & 0.013$\pm$0.004 &       ...       &       ...       \\
6363\ [O\ {\sc i}]\                 & 0.010$\pm$0.005 & 0.008$\pm$0.004 & 0.010$\pm$0.003 & 0.008$\pm$0.003 &       ...       &       ...       \\
6548\ [N\ {\sc ii}]\                & 0.121$\pm$0.007 & 0.095$\pm$0.006 & 0.023$\pm$0.010 & 0.020$\pm$0.009 & 0.068$\pm$0.070 & 0.046$\pm$0.060 \\
6563\ H$\alpha$\                    & 3.553$\pm$0.087 & 2.829$\pm$0.085 & 3.182$\pm$0.115 & 2.792$\pm$0.115 & 3.934$\pm$0.413 & 2.792$\pm$0.406 \\
6584\ [N\ {\sc ii}]\                & 0.410$\pm$0.026 & 0.319$\pm$0.023 & 0.080$\pm$0.034 & 0.070$\pm$0.031 & 0.220$\pm$0.091 & 0.149$\pm$0.078 \\
6678\ He\ {\sc i}\                  & 0.031$\pm$0.007 & 0.024$\pm$0.006 & 0.018$\pm$0.003 & 0.015$\pm$0.002 &       ...       &       ...       \\
%6717\ [S\ {\sc ii}]\                &  &  &  &  &  &  \\
%6731\ [S\ {\sc ii}]\                &  &  &  &  &  &  \\
				                    & \MC {2}{c|}{~}                    & \MC {2}{c|}{~}                    & \MC {2}{c}{~}             \\ \hline
C(H$\beta$)\ dex                    & \MC {2}{c|}{0.170$\pm$0.032}      & \MC {2}{c|}{0.120$\pm$0.047}      & \MC {2}{c}{0.210$\pm$0.136}         \\
EW(abs)\ \AA\                       & \MC {2}{c|}{3.450$\pm$0.547}      & \MC {2}{c|}{2.400$\pm$0.434}      & \MC {2}{c}{1.800$\pm$0.607}         \\
%F(H$\beta$)\                        & \MC {2}{c|}{66.96$\pm$1.21}       & \MC {2}{c|}{24.35$\pm$0.73}       & \MC {2}{c}{6.88$\pm$0.68}         \\
EW(H$\beta$)\ \AA\                  & \MC {2}{c|}{27.31$\pm$0.56}       & \MC {2}{c|}{49.11$\pm$1.56}       & \MC {2}{c}{6.93$\pm$0.69}         \\
Rad. vel.\ \kms\                    & \MC {2}{c|}{1968$\pm$3}           & \MC {2}{c|}{1881$\pm$18}          & \MC {2}{c}{1323$\pm$12}         \\
				                    & \MC {2}{c|}{~}                    & \MC {2}{c|}{~}                    & \MC {2}{c}{~}            \\ \hline
$T_{\rm e}$(OIII)(K)\               & \MC {2}{c|}{12877$\pm$2522}       & \MC {2}{c|}{15270$\pm$1144}       & \MC {2}{c}{15741$\pm$1453}       \\
$T_{\rm e}$(OII)(K)\                & \MC {2}{c|}{12551$\pm$1935}       & \MC {2}{c|}{14038$\pm$544}        & \MC {2}{c}{14248$\pm$607}       \\
O$^{+}$/H$^{+}$($\times$10$^5$)\    & \MC {2}{c|}{4.574$\pm$2.524}      & \MC {2}{c|}{1.844$\pm$0.247}      & \MC {2}{c}{3.117$\pm$0.744}       \\
O$^{++}$/H$^{+}$($\times$10$^5$)\   & \MC {2}{c|}{3.763$\pm$2.087}      & \MC {2}{c|}{4.028$\pm$0.761}      & \MC {2}{c}{2.155$\pm$0.550}       \\
%O$^{+++}$/H$^{+}$($\times$10$^5$)\ & \MC {2}{c|}{}                     & \MC {2}{c|}{}                     & \MC {2}{c}{}                \\
O/H($\times$10$^5$)\                & \MC {2}{c|}{8.337$\pm$3.275}      & \MC {2}{c|}{5.872$\pm$0.800}      & \MC {2}{c}{5.272$\pm$0.925}        \\
12+log(O/H)(Te)\                    & \MC {2}{c|}{7.92$\pm$0.17}        & \MC {2}{c|}{7.77$\pm$0.06}        & \MC {2}{c}{...}        \\
%12+log(O/H)(IT07)\                  & \MC {2}{c|}{7.73$\pm$0.04}        & \MC {2}{c|}{7.79$\pm$0.06}        & \MC {2}{c}{7.72$\pm$0.08}        \\
12+log(O/H)(IT07$_{corr}$)\            & \MC {2}{c|}{7.71$\pm$0.08}        & \MC {2}{c|}{7.76$\pm$0.09}        & \MC {2}{c}{7.70$\pm$0.11}        \\
%12+log(O/H)(PT05)\                  & \MC {2}{c|}{7.89$\pm$0.10}        & \MC {2}{c|}{7.85$\pm$0.10}        & \MC {2}{c}{7.90$\pm$0.10}        \\
12+log(O/H)(PT05$_{corr}$)\            & \MC {2}{c|}{7.90$\pm$0.10}        & \MC {2}{c|}{7.85$\pm$0.10}        & \MC {2}{c}{7.91$\pm$0.10}        \\
%12+log(O/H)(Yin07)\                 & \MC {2}{c|}{7.56$\pm$0.09}        & \MC {2}{c|}{7.65$\pm$0.09}        & \MC {2}{c}{7.56$\pm$0.12}        \\
12+log(O/H)(Yin07$_{corr}$)\           & \MC {2}{c|}{7.61$\pm$0.09}        & \MC {2}{c|}{7.70$\pm$0.09}        & \MC {2}{c}{7.61$\pm$0.12}        \\
%12+log(O/H)(Pilyugin12)\            & \MC {2}{c|}{}             & \MC {2}{c|}{}               & \MC {2}{c}{}        \\
   \hline
\MC{3}{l}{~~} \\
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c} \hline
\rule{0pt}{10pt}
& \MC{2}{c|}{J0057+0052}
& \MC{2}{c|}{MCG-01-03-072 (a)}
& \MC{2}{c}{MCG-01-03-072 (b)}     \\ \hline
\rule{0pt}{10pt}
$\lambda_{0}$(\AA) Ion    & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$)  & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) \\ \hline
3727\ [O\ {\sc ii}]\                & 5.421$\pm$1.588 & 5.121$\pm$2.170 & 1.970$\pm$0.080 & 2.244$\pm$0.096 & 2.855$\pm$0.204 & 2.850$\pm$0.223 \\
3868\ [Ne\ {\sc iii}]\              &       ...       &       ...       & 0.281$\pm$0.043 & 0.315$\pm$0.049 & 0.227$\pm$0.059 & 0.225$\pm$0.062 \\
3889\ He\ {\sc i}\ +\ H8\           &       ...       &       ...       & 0.156$\pm$0.040 & 0.175$\pm$0.051 & 0.138$\pm$0.055 & 0.178$\pm$0.080 \\
3967\ [Ne\ {\sc iii}]\ +\ H7\       &       ...       &       ...       & 0.215$\pm$0.021 & 0.239$\pm$0.030 & 0.264$\pm$0.056 & 0.301$\pm$0.072 \\
4101\ H$\delta$\                    &       ...       &       ...       & 0.245$\pm$0.017 & 0.267$\pm$0.026 & 0.184$\pm$0.032 & 0.232$\pm$0.053 \\
4340\ H$\gamma$\                    &       ...       &       ...       & 0.459$\pm$0.020 & 0.486$\pm$0.026 & 0.455$\pm$0.032 & 0.490$\pm$0.045 \\
4363\ [O\ {\sc iii}]\               &       ...       &       ...       & 0.052$\pm$0.013 & 0.054$\pm$0.014 &       ...       &       ...       \\
%4471\ He\ {\sc i}\                  &  &  &  &  &  &  \\
4861\ H$\beta$\                     & 1.000$\pm$0.340 & 1.000$\pm$0.515 & 1.000$\pm$0.035 & 1.000$\pm$0.037 & 1.000$\pm$0.056 & 1.000$\pm$0.067 \\
4959\ [O\ {\sc iii}]\               & 0.527$\pm$0.191 & 0.380$\pm$0.189 & 1.078$\pm$0.036 & 1.066$\pm$0.036 & 0.860$\pm$0.062 & 0.808$\pm$0.061 \\
5007\ [O\ {\sc iii}]\               & 1.569$\pm$0.422 & 1.121$\pm$0.413 & 3.240$\pm$0.099 & 3.190$\pm$0.098 & 3.044$\pm$0.150 & 2.853$\pm$0.149 \\
5876\ He\ {\sc i}\                  &       ...       &       ...       & 0.097$\pm$0.008 & 0.089$\pm$0.007 & 0.105$\pm$0.017 & 0.095$\pm$0.017 \\
6300\ [O\ {\sc i}]\                 &       ...       &       ...       & 0.038$\pm$0.006 & 0.034$\pm$0.006 & 0.052$\pm$0.028 & 0.047$\pm$0.027 \\
6312\ [S\ {\sc iii}]\               &       ...       &       ...       & 0.013$\pm$0.005 & 0.011$\pm$0.004 & 0.017$\pm$0.025 & 0.015$\pm$0.023 \\
6363\ [O\ {\sc i}]\                 &       ...       &       ...       & 0.008$\pm$0.004 & 0.007$\pm$0.004 &       ...       &       ...       \\
6548\ [N\ {\sc ii}]\                & 0.092$\pm$0.120 & 0.052$\pm$0.092 & 0.035$\pm$0.005 & 0.031$\pm$0.004 & 0.055$\pm$0.017 & 0.048$\pm$0.016 \\
6563\ H$\alpha$\                    & 4.763$\pm$1.160 & 2.800$\pm$1.019 & 3.237$\pm$0.095 & 2.808$\pm$0.090 & 3.093$\pm$0.138 & 2.794$\pm$0.146 \\
6584\ [N\ {\sc ii}]\                & 0.270$\pm$0.161 & 0.150$\pm$0.125 & 0.110$\pm$0.030 & 0.095$\pm$0.026 & 0.173$\pm$0.041 & 0.153$\pm$0.039 \\
%6678\ He\ {\sc i}\                 &  &  &  &  &  &  \\
%6717\ [S\ {\sc ii}]\                &  &  &  &  &  &  \\
%6731\ [S\ {\sc ii}]\                &  &  &  &  &  &  \\
				                    & \MC {2}{c|}{~}                    & \MC {2}{c|}{~}                    & \MC {2}{c}{~}             \\ \hline
C(H$\beta$)\ dex                    & \MC {2}{c|}{0.355$\pm$0.316}      & \MC {2}{c|}{0.185$\pm$0.038}      & \MC {2}{c}{0.080$\pm$0.058}         \\
EW(abs)\ \AA\                       & \MC {2}{c|}{0.850$\pm$0.471}      & \MC {2}{c|}{0.050$\pm$0.607}      & \MC {2}{c}{0.700$\pm$0.354}         \\
%F(H$\beta$)\                        & \MC {2}{c|}{2.37$\pm$0.57}        & \MC {2}{c|}{27.03$\pm$0.61}       & \MC {2}{c}{8.72$\pm$0.34}         \\
EW(H$\beta$)\ \AA\                  & \MC {2}{c|}{2.35$\pm$0.57}        & \MC {2}{c|}{49.79$\pm$1.24}       & \MC {2}{c}{11.62$\pm$0.47}         \\
Rad. vel.\ \kms\                    & \MC {2}{c|}{2217$\pm$15}          & \MC {2}{c|}{1767$\pm$15}          & \MC {2}{c}{1728$\pm$12}         \\
				                    & \MC {2}{c|}{~}                    & \MC {2}{c|}{~}                    & \MC {2}{c}{~}            \\ \hline
$T_{\rm e}$(OIII)(K)\               & \MC {2}{c|}{15022$\pm$2682}       & \MC {2}{c|}{14257$\pm$1596}       & \MC {2}{c}{15121$\pm$1076}       \\
$T_{\rm e}$(OII)(K)\                & \MC {2}{c|}{13916$\pm$1355}        & \MC {2}{c|}{13494$\pm$955}        & \MC {2}{c}{13966$\pm$531}       \\
O$^{+}$/H$^{+}$($\times$10$^5$)\    & \MC {2}{c|}{5.895$\pm$3.129}      & \MC {2}{c|}{2.862$\pm$0.693}      & \MC {2}{c}{3.243$\pm$0.477}       \\
O$^{++}$/H$^{+}$($\times$10$^5$)\   & \MC {2}{c|}{1.233$\pm$0.668}      & \MC {2}{c|}{3.999$\pm$1.176}      & \MC {2}{c}{2.958$\pm$0.543}       \\
%O$^{+++}$/H$^{+}$($\times$10$^5$)\ & \MC {2}{c|}{}                     & \MC {2}{c|}{}                     & \MC {2}{c}{}                \\
O/H($\times$10$^5$)\                & \MC {2}{c|}{7.128$\pm$3.200}      & \MC {2}{c|}{6.861$\pm$1.365}      & \MC {2}{c}{6.202$\pm$0.722}        \\
12+log(O/H)(Te)\                    & \MC {2}{c|}{...}                  & \MC {2}{c|}{7.84$\pm$0.09}        & \MC {2}{c}{...}        \\
%12+log(O/H)(IT07)\                  & \MC {2}{c|}{7.85$\pm$0.20}        & \MC {2}{c|}{7.78$\pm$0.05}                  & \MC {2}{c}{7.79$\pm$0.05}        \\
12+log(O/H)(IT07$_{corr}$)\            & \MC {2}{c|}{7.82$\pm$0.23}                 & \MC {2}{c|}{7.75$\pm$0.09}                     & \MC {2}{c}{7.76$\pm$0.09}        \\
%12+log(O/H)(PT05)\                  & \MC {2}{c|}{7.82$\pm$0.10}        & \MC {2}{c|}{7.92$\pm$0.10}        & \MC {2}{c}{7.98$\pm$0.10}        \\
12+log(O/H)(PT05$_{corr}$)\            & \MC {2}{c|}{7.82$\pm$0.10}                 & \MC {2}{c|}{7.93$\pm$0.10}                 & \MC {2}{c}{8.00$\pm$0.10}        \\
%12+log(O/H)(Yin07)\                 & \MC {2}{c|}{7.64$\pm$0.23}        & \MC {2}{c|}{7.63$\pm$0.09}        & \MC {2}{c}{7.64$\pm$0.09}        \\
12+log(O/H)(Yin07$_{corr}$)\           & \MC {2}{c|}{7.69$\pm$0.23}                 & \MC {2}{c|}{7.68$\pm$0.09}        & \MC {2}{c}{7.69$\pm$0.09}        \\
%12+log(O/H)(Pilyugin12)\            & \MC {2}{c|}{}             & \MC {2}{c|}{}               & \MC {2}{c}{}        \\
   \hline
\MC{3}{l}{~~} \\
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c} \hline
\rule{0pt}{10pt}
& \MC{2}{c|}{6dF J0105-0251}
& \MC{2}{c|}{UGC 12729}
& \MC{2}{c}{APM B2341-0330}     \\ \hline
\rule{0pt}{10pt}
$\lambda_{0}$(\AA) Ion    & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$)  & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) \\ \hline
3727\ [O\ {\sc ii}]\                & 3.864$\pm$0.272 & 4.884$\pm$0.398 & 4.433$\pm$0.501 & 4.762$\pm$0.823 & 3.377$\pm$0.442 & 3.162$\pm$0.478 \\
%3868\ [Ne\ {\sc iii}]\             &  &  &  &  &  &  \\
%3889\ He\ {\sc i}\ +\ H8\          &  &  &  &  &  &  \\
%3967\ [Ne\ {\sc iii}]\ +\ H7\      &  &  &  &  &  &  \\
%4101\ H$\delta$\                    &  &  &  &  &  &  \\
4340\ H$\gamma$\                    & 0.356$\pm$0.049 & 0.472$\pm$0.087 & 0.168$\pm$0.098 & 0.482$\pm$0.502 &       ...       &       ...       \\
%4363\ [O\ {\sc iii}]\               &  &  &  &  &  &  \\
%4471\ He\ {\sc i}\                  &  &  &  &  &  &  \\
4861\ H$\beta$\                     & 1.000$\pm$0.075 & 1.000$\pm$0.092 & 1.000$\pm$0.130 & 1.000$\pm$0.201 & 1.000$\pm$0.135 & 1.000$\pm$0.177 \\
4959\ [O\ {\sc iii}]\               & 1.140$\pm$0.090 & 1.019$\pm$0.089 & 0.795$\pm$0.152 & 0.541$\pm$0.148 & 0.525$\pm$0.076 & 0.475$\pm$0.075 \\
5007\ [O\ {\sc iii}]\               & 3.160$\pm$0.191 & 2.792$\pm$0.186 & 2.486$\pm$0.264 & 1.666$\pm$0.255 & 1.645$\pm$0.175 & 1.487$\pm$0.175 \\
5876\ He\ {\sc i}\                  & 0.095$\pm$0.024 & 0.070$\pm$0.019 & 0.259$\pm$0.048 & 0.135$\pm$0.037 &       ...       &       ...       \\
6300\ [O\ {\sc i}]\                 & 0.052$\pm$0.020 & 0.035$\pm$0.014 & 0.259$\pm$0.039 & 0.122$\pm$0.027 &       ...       &       ...       \\
6312\ [S\ {\sc iii}]\               & 0.026$\pm$0.019 & 0.017$\pm$0.014 &       ...       &       ...       &       ...       &       ...       \\
%6363\ [O\ {\sc i}]\                 &  &  &  &  &  &  \\
6548\ [N\ {\sc ii}]\                & 0.082$\pm$0.030 & 0.053$\pm$0.021 & 0.300$\pm$0.064 & 0.133$\pm$0.042 & 0.053$\pm$0.035 & 0.046$\pm$0.034 \\
6563\ H$\alpha$\                    & 4.313$\pm$0.243 & 2.829$\pm$0.191 & 5.957$\pm$0.593 & 2.810$\pm$0.438 & 3.069$\pm$0.306 & 2.774$\pm$0.342 \\
6584\ [N\ {\sc ii}]\                & 0.256$\pm$0.055 & 0.165$\pm$0.039 & 0.859$\pm$0.215 & 0.379$\pm$0.139 & 0.178$\pm$0.044 & 0.156$\pm$0.043 \\
%6678\ He\ {\sc i}\                 &  &  &  &  &  &  \\
%6717\ [S\ {\sc ii}]\                &  &  &  &  &  &  \\
%6731\ [S\ {\sc ii}]\                &  &  &  &  &  &  \\
				                    & \MC {2}{c|}{~}            & \MC {2}{c|}{~}                           & \MC {2}{c}{~}             \\ \hline
C(H$\beta$)\ dex                    & \MC {2}{c|}{0.455$\pm$0.073}      & \MC {2}{c|}{0.600$\pm$0.129}             & \MC {2}{c}{0.045$\pm$0.129} \\
EW(abs)\ \AA\                       & \MC {2}{c|}{0.900$\pm$0.397}      & \MC {2}{c|}{1.150$\pm$0.166}             & \MC {2}{c}{0.300$\pm$0.279} \\
%F(H$\beta$)\                        & \MC {2}{c|}{9.60$\pm$0.50}        & \MC {2}{c|}{5.63$\pm$0.52}               & \MC {2}{c}{3.32$\pm$0.32}     \\
EW(H$\beta$)\ \AA\                  & \MC {2}{c|}{9.75$\pm$0.52}        & \MC {2}{c|}{2.71$\pm$0.25}               & \MC {2}{c}{2.92$\pm$0.28}     \\
Rad. vel.\ \kms\                    & \MC {2}{c|}{1908$\pm$6}           & \MC {2}{c|}{1860$\pm$15}                 & \MC {2}{c}{2070$\pm$21}         \\
				                    & \MC {2}{c|}{~}                    & \MC {2}{c|}{~}                           & \MC {2}{c}{~}            \\ \hline
$T_{\rm e}$(OIII)(K)\               & \MC {2}{c|}{13402$\pm$1101}       & \MC {2}{c|}{14718$\pm$1448}              & \MC {2}{c}{16545$\pm$1310}       \\
$T_{\rm e}$(OII)(K)\                & \MC {2}{c|}{12938$\pm$774}        & \MC {2}{c|}{13757$\pm$785}               & \MC {2}{c}{14544$\pm$419}       \\
O$^{+}$/H$^{+}$($\times$10$^5$)\    & \MC {2}{c|}{7.195$\pm$1.611}      & \MC {2}{c|}{5.694$\pm$1.459}             & \MC {2}{c}{3.157$\pm$0.557}       \\
O$^{++}$/H$^{+}$($\times$10$^5$)\   & \MC {2}{c|}{4.225$\pm$0.979}      & \MC {2}{c|}{1.909$\pm$0.543}             & \MC {2}{c}{1.275$\pm$0.267}       \\
%O$^{+++}$/H$^{+}$($\times$10$^5$)\ & \MC {2}{c|}{}             & \MC {2}{c|}{}                            & \MC {2}{c}{}                \\
O/H($\times$10$^5$)\                & \MC {2}{c|}{11.420$\pm$1.885}     & \MC {2}{c|}{7.604$\pm$1.557}             & \MC {2}{c}{4.432$\pm$0.618}        \\
12+log(O/H)(Te)\                    & \MC {2}{c|}{...}                  & \MC {2}{c|}{...}                         & \MC {2}{c}{...}        \\
%12+log(O/H)(IT07)\                  & \MC {2}{c|}{8.06$\pm$0.07}        & \MC {2}{c|}{7.88$\pm$0.09}               & \MC {2}{c}{7.65$\pm$0.06}        \\
12+log(O/H)(IT07$_{corr}$)\            & \MC {2}{c|}{8.02$\pm$0.10}                 & \MC {2}{c|}{7.85$\pm$0.11}                        & \MC {2}{c}{7.63$\pm$0.09}        \\
%12+log(O/H)(PT05)\                  & \MC {2}{c|}{7.99$\pm$0.10}        & \MC {2}{c|}{8.01$\pm$0.10}               & \MC {2}{c}{7.74$\pm$0.10}        \\
12+log(O/H)(PT05$_{corr}$)\            & \MC {2}{c|}{8.01$\pm$0.10}                 & \MC {2}{c|}{8.03$\pm$0.10}                        & \MC {2}{c}{7.73$\pm$0.10}        \\
%12+log(O/H)(Yin07)\                 & \MC {2}{c|}{7.80$\pm$0.10}        & \MC {2}{c|}{7.67$\pm$0.12}               & \MC {2}{c}{7.48$\pm$0.11}        \\
12+log(O/H)(Yin07$_{corr}$)\           & \MC {2}{c|}{7.85$\pm$0.10}                 & \MC {2}{c|}{7.72$\pm$0.12}                        & \MC {2}{c}{7.53$\pm$0.11}        \\
%12+log(O/H)(Pilyugin12)\            & \MC {2}{c|}{}             & \MC {2}{c|}{}               & \MC {2}{c}{}        \\
   \hline
\MC{3}{l}{~~} \\
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c} \hline
\rule{0pt}{10pt}
& \MC{2}{c|}{B2342-0223}
& \MC{2}{c|}{UGC 12769 (a)}
& \MC{2}{c}{UGC 12769 (b)}     \\ \hline
\rule{0pt}{10pt}
$\lambda_{0}$(\AA) Ion    & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$)  & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) \\ \hline
3727\ [O\ {\sc ii}]\                & 4.450$\pm$0.477 & 3.688$\pm$0.533 & 2.701$\pm$0.480 & 2.240$\pm$0.497 & 4.253$\pm$0.797 & 5.290$\pm$1.041 \\
%3868\ [Ne\ {\sc iii}]\             &  &  &  &  &  &  \\
%3889\ He\ {\sc i}\ +\ H8\          &  &  &  &  &  &  \\
%3967\ [Ne\ {\sc iii}]\ +\ H7\      &  &  &  &  &  &  \\
%4101\ H$\delta$\                    &  &  &  &  &  &  \\
4340\ H$\gamma$\                    & 0.282$\pm$0.059 & 0.476$\pm$0.147 & 0.205$\pm$0.092 & 0.346$\pm$0.211 & 0.411$\pm$0.093 & 0.466$\pm$0.123 \\
%4363\ [O\ {\sc iii}]\               &  &  &  &  &  &  \\
%4471\ He\ {\sc i}\                  &  &  &  &  &  &  \\
4861\ H$\beta$\                     & 1.000$\pm$0.109 & 1.000$\pm$0.146 & 1.000$\pm$0.158 & 1.000$\pm$0.193 & 1.000$\pm$0.136 & 1.000$\pm$0.150 \\
4959\ [O\ {\sc iii}]\               & 0.497$\pm$0.077 & 0.385$\pm$0.077 & 0.552$\pm$0.111 & 0.458$\pm$0.111 & 0.553$\pm$0.137 & 0.533$\pm$0.136 \\
5007\ [O\ {\sc iii}]\               & 1.545$\pm$0.149 & 1.193$\pm$0.149 & 2.261$\pm$0.276 & 1.875$\pm$0.276 & 1.719$\pm$0.215 & 1.642$\pm$0.211 \\
%5876\ He\ {\sc i}\                  &  &  &  &  &  &  \\
%6300\ [O\ {\sc i}]\                &  &  &  &  &  &  \\
%6312\ [S\ {\sc iii}]\              &  &  &  &  &  &  \\
6363\ [O\ {\sc i}]\                 & 0.092$\pm$0.030 & 0.067$\pm$0.029 &       ...       &       ...       &       ...       &       ...       \\
6548\ [N\ {\sc ii}]\                & 0.065$\pm$0.030 & 0.047$\pm$0.028 & 0.074$\pm$0.067 & 0.061$\pm$0.067 & 0.173$\pm$0.067 & 0.131$\pm$0.052 \\
6563\ H$\alpha$\                    & 3.587$\pm$0.290 & 2.777$\pm$0.314 & 3.190$\pm$0.373 & 2.763$\pm$0.423 & 3.688$\pm$0.371 & 2.812$\pm$0.317 \\
6584\ [N\ {\sc ii}]\                & 0.205$\pm$0.057 & 0.148$\pm$0.053 & 0.246$\pm$0.086 & 0.204$\pm$0.087 & 0.542$\pm$0.102 & 0.410$\pm$0.081 \\
%6678\ He\ {\sc i}\                 &  &  &  &  &  &  \\
%6717\ [S\ {\sc ii}]\                &  &  &  &  &  &  \\
%6731\ [S\ {\sc ii}]\                &  &  &  &  &  &  \\
				                    & \MC {2}{c|}{~}                    & \MC {2}{c|}{~}                    & \MC {2}{c}{~}             \\ \hline
C(H$\beta$)\ dex                    & \MC {2}{c|}{0.090$\pm$0.105}      & \MC {2}{c|}{0.000$\pm$0.152}      & \MC {2}{c}{0.335$\pm$0.131}         \\
EW(abs)\ \AA\                       & \MC {2}{c|}{2.950$\pm$0.315}      & \MC {2}{c|}{2.300$\pm$0.226}      & \MC {2}{c}{0.100$\pm$0.284}         \\
%F(H$\beta$)\                        & \MC {2}{c|}{3.99$\pm$0.30}        & \MC {2}{c|}{2.68$\pm$0.30}        & \MC {2}{c}{2.60$\pm$0.25}         \\
EW(H$\beta$)\ \AA\                  & \MC {2}{c|}{10.32$\pm$0.79}       & \MC {2}{c|}{11.18$\pm$1.27}       & \MC {2}{c}{5.09$\pm$0.49}         \\
Rad. vel.\ \kms\                    & \MC {2}{c|}{2067$\pm$15}          & \MC {2}{c|}{2058$\pm$15}          & \MC {2}{c}{2055$\pm$27}         \\
				                    & \MC {2}{c|}{~}                    & \MC {2}{c|}{~}                    & \MC {2}{c}{~}            \\ \hline
$T_{\rm e}$(OIII)(K)\               & \MC {2}{c|}{16383$\pm$1317}       & \MC {2}{c|}{17221$\pm$1525}       & \MC {2}{c}{14309$\pm$1490}       \\
$T_{\rm e}$(OII)(K)\                & \MC {2}{c|}{14491$\pm$447}        & \MC {2}{c|}{14732$\pm$361}        & \MC {2}{c}{13525$\pm$883}       \\
O$^{+}$/H$^{+}$($\times$10$^5$)\    & \MC {2}{c|}{3.726$\pm$0.650}      & \MC {2}{c|}{2.148$\pm$0.504}      & \MC {2}{c}{6.695$\pm$0.197}       \\
O$^{++}$/H$^{+}$($\times$10$^5$)\   & \MC {2}{c|}{1.049$\pm$0.228}      & \MC {2}{c|}{1.382$\pm$0.330}      & \MC {2}{c}{2.025$\pm$0.597}       \\
%O$^{+++}$/H$^{+}$($\times$10$^5$)\ & \MC {2}{c|}{}                     & \MC {2}{c|}{}                     & \MC {2}{c}{}                \\
O/H($\times$10$^5$)\                & \MC {2}{c|}{4.775$\pm$0.689}      & \MC {2}{c|}{3.530$\pm$0.603}      & \MC {2}{c}{8.720$\pm$2.061}        \\
12+log(O/H)(Te)\                    & \MC {2}{c|}{...}                  & \MC {2}{c|}{...}                  & \MC {2}{c}{...}        \\
%12+log(O/H)(IT07)\                  & \MC {2}{c|}{7.68$\pm$0.06}        & \MC {2}{c|}{7.55$\pm$0.07}        & \MC {2}{c}{7.94$\pm$0.10}        \\
12+log(O/H)(IT07$_{corr}$)\            & \MC {2}{c|}{7.66$\pm$0.09}                 & \MC {2}{c|}{7.53$\pm$0.10}                 & \MC {2}{c}{7.91$\pm$0.12}        \\
%12+log(O/H)(PT05)\                  & \MC {2}{c|}{7.68$\pm$0.10}        & \MC {2}{c|}{7.69$\pm$0.10}        & \MC {2}{c}{7.92$\pm$0.10}        \\
12+log(O/H)(PT05$_{corr}$)\            & \MC {2}{c|}{7.67$\pm$0.10}                 & \MC {2}{c|}{7.68$\pm$0.10}                 & \MC {2}{c}{7.93$\pm$0.10}        \\
%12+log(O/H)(Yin07)\                 & \MC {2}{c|}{7.50$\pm$0.11}        & \MC {2}{c|}{7.43$\pm$0.12}        & \MC {2}{c}{7.71$\pm$0.13}        \\
12+log(O/H)(Yin07$_{corr}$)\           & \MC {2}{c|}{7.55$\pm$0.11}        & \MC {2}{c|}{7.48$\pm$0.12}        & \MC {2}{c}{7.76$\pm$0.13}        \\
%12+log(O/H)(Pilyugin12)\            & \MC {2}{c|}{}             & \MC {2}{c|}{}               & \MC {2}{c}{}        \\
   \hline
\MC{3}{l}{~~} \\
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c} \hline
\rule{0pt}{10pt}
& \MC{2}{c|}{J2356+0141 (a)}
& \MC{2}{c|}{J2356+0141 (b)}
& \MC{2}{c}{HIPASS J2359+02}     \\ \hline
\rule{0pt}{10pt}
$\lambda_{0}$(\AA) Ion    & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$)  & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) \\ \hline
3727\ [O\ {\sc ii}]\                & 3.903$\pm$0.550 & 4.077$\pm$0.677 & 3.468$\pm$0.356 & 2.684$\pm$0.398 & 3.653$\pm$0.400 & 2.801$\pm$0.424 \\
%3868\ [Ne\ {\sc iii}]\             &  &  &  &  &  &  \\
%3889\ He\ {\sc i}\ +\ H8\          &  &  &  &  &  &  \\
%3967\ [Ne\ {\sc iii}]\ +\ H7\      &  &  &  &  &  &  \\
%4101\ H$\delta$\                    &  &  &  &  &  &  \\
4340\ H$\gamma$\                    & 0.344$\pm$0.058 & 0.472$\pm$0.103 & 0.233$\pm$0.061 & 0.475$\pm$0.214 & 0.214$\pm$0.065 & 0.403$\pm$0.190 \\
%4363\ [O\ {\sc iii}]\               &  &  &  &  &  &  \\
%4471\ He\ {\sc i}\                  &  &  &  &  &  &  \\
4861\ H$\beta$\                     & 1.000$\pm$0.081 & 1.000$\pm$0.101 & 1.000$\pm$0.072 & 1.000$\pm$0.111 & 1.000$\pm$0.125 & 1.000$\pm$0.172 \\
4959\ [O\ {\sc iii}]\               & 0.723$\pm$0.085 & 0.617$\pm$0.084 & 0.968$\pm$0.075 & 0.684$\pm$0.075 & 1.353$\pm$0.146 & 1.033$\pm$0.146 \\
5007\ [O\ {\sc iii}]\               & 2.672$\pm$0.184 & 2.265$\pm$0.181 & 3.110$\pm$0.177 & 2.192$\pm$0.175 & 3.934$\pm$0.365 & 3.005$\pm$0.365 \\
5876\ He\ {\sc i}\                  &       ...       &       ...       & 0.099$\pm$0.048 & 0.066$\pm$0.045 & 0.127$\pm$0.044 & 0.097$\pm$0.044 \\
%6300\ [O\ {\sc i}]\                &  &  &  &  &  &  \\
%6312\ [S\ {\sc iii}]\              &  &  &  &  &  &  \\
6363\ [O\ {\sc i}]\                 &       ...       &       ...       &       ...       &       ...       & 0.059$\pm$0.036 & 0.045$\pm$0.036 \\
6548\ [N\ {\sc ii}]\                & 0.064$\pm$0.032 & 0.045$\pm$0.026 & 0.075$\pm$0.033 & 0.048$\pm$0.030 & 0.053$\pm$0.038 & 0.040$\pm$0.038 \\
6563\ H$\alpha$\                    & 3.858$\pm$0.237 & 2.803$\pm$0.217 & 4.018$\pm$0.221 & 2.783$\pm$0.236 & 3.465$\pm$0.316 & 2.798$\pm$0.364 \\
6584\ [N\ {\sc ii}]\                & 0.196$\pm$0.052 & 0.138$\pm$0.043 & 0.227$\pm$0.054 & 0.147$\pm$0.050 & 0.141$\pm$0.049 & 0.107$\pm$0.049 \\
%6678\ He\ {\sc i}\                 &  &  &  &  &  &  \\
%6717\ [S\ {\sc ii}]\                &  &  &  &  &  &  \\
%6731\ [S\ {\sc ii}]\                &  &  &  &  &  &  \\
				                    & \MC {2}{c|}{~}                    & \MC {2}{c|}{~}                    & \MC {2}{c}{~}             \\ \hline
C(H$\beta$)\ dex                    & \MC {2}{c|}{0.265$\pm$0.080}      & \MC {2}{c|}{0.120$\pm$0.071}      & \MC {2}{c}{0.005$\pm$0.118}         \\
EW(abs)\ \AA\                       & \MC {2}{c|}{1.700$\pm$0.361}      & \MC {2}{c|}{3.900$\pm$0.375}      & \MC {2}{c}{2.700$\pm$0.411}         \\
%F(H$\beta$)\                        & \MC {2}{c|}{3.11$\pm$0.17}        & \MC {2}{c|}{5.43$\pm$0.28}        & \MC {2}{c}{9.14$\pm$0.80}         \\
EW(H$\beta$)\ \AA\                  & \MC {2}{c|}{10.95$\pm$0.62}       & \MC {2}{c|}{9.58$\pm$0.50}        & \MC {2}{c}{8.75$\pm$0.77}         \\
Rad. vel.\ \kms\                    & \MC {2}{c|}{2481$\pm$15}          & \MC {2}{c|}{2511$\pm$15}          & \MC {2}{c}{2676$\pm$12}         \\
				                    & \MC {2}{c|}{~}                    & \MC {2}{c|}{~}                    & \MC {2}{c}{~}            \\ \hline
$T_{\rm e}$(OIII)(K)\               & \MC {2}{c|}{14726$\pm$1284}       & \MC {2}{c|}{16060$\pm$1217}       & \MC {2}{c}{14829$\pm$1289}       \\
$T_{\rm e}$(OII)(K)\                & \MC {2}{c|}{13761$\pm$695}        & \MC {2}{c|}{14375$\pm$461}        & \MC {2}{c}{13816$\pm$682}       \\
O$^{+}$/H$^{+}$($\times$10$^5$)\    & \MC {2}{c|}{4.870$\pm$1.148}      & \MC {2}{c|}{2.781$\pm$0.501}      & \MC {2}{c}{3.303$\pm$0.734}       \\
O$^{++}$/H$^{+}$($\times$10$^5$)\   & \MC {2}{c|}{2.491$\pm$0.580}      & \MC {2}{c|}{2.005$\pm$0.387}      & \MC {2}{c}{3.428$\pm$0.827}       \\
%O$^{+++}$/H$^{+}$($\times$10$^5$)\ & \MC {2}{c|}{}                     & \MC {2}{c|}{}                     & \MC {2}{c}{}                \\
O/H($\times$10$^5$)\                & \MC {2}{c|}{7.361$\pm$1.287}      & \MC {2}{c|}{4.787$\pm$0.634}      & \MC {2}{c}{6.731$\pm$1.107}        \\
12+log(O/H)(Te)\                    & \MC {2}{c|}{...}                  & \MC {2}{c|}{...}                  & \MC {2}{c}{...}        \\
%12+log(O/H)(IT07)\                  & \MC {2}{c|}{7.87$\pm$0.08}        & \MC {2}{c|}{7.68$\pm$0.06}        & \MC {2}{c}{7.83$\pm$0.07}        \\
12+log(O/H)(IT07$_{corr}$)\            & \MC {2}{c|}{7.84$\pm$0.11}                 & \MC {2}{c|}{7.66$\pm$0.09}                 & \MC {2}{c}{7.79$\pm$0.10}        \\
%12+log(O/H)(PT05)\                  & \MC {2}{c|}{8.07$\pm$0.10}        & \MC {2}{c|}{7.85$\pm$0.10}        & \MC {2}{c}{8.02$\pm$0.10}        \\
12+log(O/H)(PT05$_{corr}$)\            & \MC {2}{c|}{8.10$\pm$0.10}                 & \MC {2}{c|}{7.85$\pm$0.10}                 & \MC {2}{c}{8.04$\pm$0.10}        \\
%12+log(O/H)(Yin07)\                 & \MC {2}{c|}{7.68$\pm$0.11}        & \MC {2}{c|}{7.54$\pm$0.11}        & \MC {2}{c}{7.65$\pm$0.11}        \\
12+log(O/H)(Yin07$_{corr}$)\           & \MC {2}{c|}{7.73$\pm$0.11}        & \MC {2}{c|}{7.59$\pm$0.11}        & \MC {2}{c}{7.71$\pm$0.11}        \\
%12+log(O/H)(Pilyugin12)\            & \MC {2}{c|}{}             & \MC {2}{c|}{}               & \MC {2}{c}{}        \\
   \hline
\MC{3}{l}{~~} \\
\end{tabular}
\begin{tabular}{l|c|c} \hline
\rule{0pt}{10pt}
& \MC{2}{c|}{MCG-01-04-005}  \\ \hline
\rule{0pt}{10pt}
$\lambda_{0}$(\AA) Ion    & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$)  \\ \hline
3727\ [O\ {\sc ii}]\                & 4.994$\pm$0.804 & 4.074$\pm$1.083   \\
%3868\ [Ne\ {\sc iii}]\             &  &  &  &  &  &  \\
%3889\ He\ {\sc i}\ +\ H8\          &  &  &  &  &  &  \\
%3967\ [Ne\ {\sc iii}]\ +\ H7\      &  &  &  &  &  &  \\
%4101\ H$\delta$\                    &  &  &  &  &  &  \\
%4340\ H$\gamma$\                    &  &  &  &  &  &  \\
%4363\ [O\ {\sc iii}]\               &  &  &  &  &  &  \\
%4471\ He\ {\sc i}\                  &  &  &  &  &  &  \\
4861\ H$\beta$\                     & 1.000$\pm$0.169 & 1.000$\pm$0.297   \\
4959\ [O\ {\sc iii}]\               & 0.651$\pm$0.162 & 0.408$\pm$0.160   \\
5007\ [O\ {\sc iii}]\               & 1.942$\pm$0.286 & 1.208$\pm$0.280   \\
%5876\ He\ {\sc i}\                  &  &  &  &  &  &  \\
%6300\ [O\ {\sc i}]\                &  &  &  &  &  &  \\
%6312\ [S\ {\sc iii}]\              &  &  &  &  &  &  \\
%6363\ [O\ {\sc i}]\                 &  &  &  &  &  &  \\
6548\ [N\ {\sc ii}]\                & 0.171$\pm$0.088 & 0.084$\pm$0.068   \\
6563\ H$\alpha$\                    & 5.280$\pm$0.653 & 2.807$\pm$0.597   \\
6584\ [N\ {\sc ii}]\                & 0.668$\pm$0.154 & 0.327$\pm$0.121   \\
%6678\ He\ {\sc i}\                 &  &  &  &  &  &  \\
%6717\ [S\ {\sc ii}]\                &  &  &  &  &  &  \\
%6731\ [S\ {\sc ii}]\                &  &  &  &  &  &  \\
				                    & \MC {2}{c|}{~}                         \\ \hline
C(H$\beta$)\ dex                    & \MC {2}{c|}{0.345$\pm$0.160}                    \\
EW(abs)\ \AA\                       & \MC {2}{c|}{1.600$\pm$0.311}                     \\
%F(H$\beta$)\                        & \MC {2}{c|}{1.74$\pm$0.21}                   \\
EW(H$\beta$)\ \AA\                  & \MC {2}{c|}{2.83$\pm$0.34}                   \\
Rad. vel.\ \kms\                    & \MC {2}{c|}{1842$\pm$18}                   \\
				                    & \MC {2}{c|}{~}                      \\ \hline
$T_{\rm e}$(OIII)(K)\               & \MC {2}{c|}{15922$\pm$1880}                    \\
$T_{\rm e}$(OII)(K)\                & \MC {2}{c|}{14322$\pm$743}                    \\
O$^{+}$/H$^{+}$($\times$10$^5$)\    & \MC {2}{c|}{4.273$\pm$1.340}                    \\
O$^{++}$/H$^{+}$($\times$10$^5$)\   & \MC {2}{c|}{1.115$\pm$0.400}                  \\
%O$^{+++}$/H$^{+}$($\times$10$^5$)\ & \MC {2}{c|}{}             & \MC {2}{c|}{}               & \MC {2}{c}{}                \\
O/H($\times$10$^5$)\                & \MC {2}{c|}{5.423$\pm$1.399}                   \\
12+log(O/H)(Te)\                    & \MC {2}{c|}{...}                    \\
%12+log(O/H)(IT07)\                  & \MC {2}{c|}{7.73$\pm$0.11}                   \\
12+log(O/H)(IT07$_{corr}$)\            & \MC {2}{c|}{7.71$\pm$0.13}                      \\
%12+log(O/H)(PT05)\                  & \MC {2}{c|}{7.74$\pm$0.10}                \\
12+log(O/H)(PT05$_{corr}$)\            & \MC {2}{c|}{7.73$\pm$0.10}                      \\
%12+log(O/H)(Yin07)\                 & \MC {2}{c|}{7.54$\pm$0.16}           \\
12+log(O/H)(Yin07$_{corr}$)\           & \MC {2}{c|}{7.59$\pm$0.16}              \\
   \hline
\MC{3}{l}{~~} \\
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c} \hline
\rule{0pt}{10pt}
& \MC{2}{c|}{UGC 527 (a)}
& \MC{2}{c|}{UGC 527 (b)}
& \MC{2}{c}{Mrk 965 (a)}     \\ \hline
\rule{0pt}{10pt}
$\lambda_{0}$(\AA) Ion    & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$)  & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) \\ \hline
3727\ [O\ {\sc ii}]\                &  1.642$\pm$0.302  &  1.730$\pm$0.329 & 4.141$\pm$0.219 & 4.141$\pm$0.227 & 4.878$\pm$0.236 & 4.635$\pm$0.332 \\
%3868\ [Ne\ {\sc iii}]\             &  ...            & ...             & ...             & ...             & ...             & ...    \\
%3889\ He\ {\sc i}\ +\ H8\          &  ...            & ...             & ...             & ...             & ...             & ...     \\
3967\ [Ne\ {\sc iii}]\ +\ H7\      &  ...            & ...                 & 0.136$\pm$0.027 & 0.136$\pm$0.052 & ...             & ...    \\
4101\ H$\delta$\                    &  0.162$\pm$0.021  & 0.217$\pm$0.036  & 0.276$\pm$0.036 & 0.276$\pm$0.051 & ...             & ... \\
4340\ H$\gamma$\                    &  0.463$\pm$0.042  & 0.504$\pm$0.050  & 0.583$\pm$0.062 & 0.583$\pm$0.070 & 0.197$\pm$0.030 & 0.468$\pm$0.122 \\
4363\ [O\ {\sc iii}]\               &  0.109$\pm$0.039  & 0.109$\pm$0.041  &  ...            & ...             & ...             & ... \\
4861\ H$\beta$\                     &  1.000$\pm$0.042  & 1.000$\pm$0.045  & 1.000$\pm$0.043 & 1.000$\pm$0.051 & 1.000$\pm$0.056 & 1.000$\pm$0.084 \\
4959\ [O\ {\sc iii}]\               &  1.764$\pm$0.070  & 1.703$\pm$0.070  & 0.433$\pm$0.027 & 0.433$\pm$0.027 & 0.477$\pm$0.031 & 0.338$\pm$0.031 \\
5007\ [O\ {\sc iii}]\               &  5.256$\pm$0.183  & 5.060$\pm$0.182  & 1.288$\pm$0.052 & 1.288$\pm$0.052 & 1.268$\pm$0.064 & 0.890$\pm$0.062 \\
%5876\ He\ {\sc i}\                 &     $\pm$       &      $\pm$      &                 &                 &                 &       \\
%6300\ [O\ {\sc i}]\                &  ...            &  ...            &  ...            &  ...            &  ...            &  ...     \\
%6312\ [S\ {\sc iii}]\              &  ...            &  ...            &  ...            &  ...            &  ...            &  ...     \\
6548\ [N\ {\sc ii}]\                &  0.017$\pm$0.028   & 0.015$\pm$0.025 & 0.071$\pm$0.037 & 0.071$\pm$0.037 & 0.333$\pm$0.025 & 0.179$\pm$0.019 \\
6563\ H$\alpha$\                    &  3.118$\pm$0.107   & 2.785$\pm$0.107 & 2.717$\pm$0.099 & 2.717$\pm$0.109 & 4.856$\pm$0.207 & 2.791$\pm$0.180 \\
6584\ [N\ {\sc ii}]\                &  0.051$\pm$0.032   & 0.045$\pm$0.029 & 0.213$\pm$0.040 & 0.213$\pm$0.040 & 1.329$\pm$0.076 & 0.714$\pm$0.060 \\
%6678\ He\ {\sc i}\                 &                 &                 &      $\pm$      &      $\pm$      &                 &  ...  \\
6717\ [S\ {\sc ii}]\                &  0.120$\pm$0.019   & 0.106$\pm$0.018 & 0.454$\pm$0.050 & 0.454$\pm$0.050 & 1.313$\pm$0.062 & 0.692$\pm$0.049\\
6731\ [S\ {\sc ii}]\                &  0.125$\pm$0.020   & 0.110$\pm$0.018 & 0.327$\pm$0.049 & 0.327$\pm$0.049 & 0.853$\pm$0.048 & 0.449$\pm$0.037 \\
				    & \MC {2}{c|}{~}                    & \MC {2}{c|}{~}                    & \MC {2}{c}{~}             \\ \hline
C(H$\beta$)\ dex                    & \MC {2}{c|}{0.115$\pm$0.045}         & \MC {2}{c|}{0.000$\pm$0.0048}     & \MC {2}{c}{0.385$\pm$0.055}         \\
EW(abs)\ \AA\                       & \MC {2}{c|}{2.250$\pm$0.889}         & \MC {2}{c|}{0.000$\pm$2.189}      & \MC {2}{c}{2.200$\pm$0.160}         \\
F(H$\beta$)\                        & \MC {2}{c|}{1590.04$\pm$44.53}       & \MC {2}{c|}{1750.67$\pm$50.26}    & \MC {2}{c}{5.75$\pm$0.23}         \\
EW(H$\beta$)\ \AA\                  & \MC {2}{c|}{76.53$\pm$2.31}          & \MC {2}{c|}{79.15$\pm$2.41}       & \MC {2}{c}{35.32$\pm$1.36}         \\
Rad. vel.\ \kms\                    & \MC {2}{c|}{1935$\pm$6}              & \MC {2}{c|}{1953$\pm$21}          & \MC {2}{c}{2820$\pm$27}         \\
				    & \MC {2}{c|}{~}                    & \MC {2}{c|}{~}                    & \MC {2}{c}{~}            \\ \hline
$T_{\rm e}$(OIII)(K)\               & \MC {2}{c|}{15774$\pm$2846}          & \MC {2}{c|}{15745$\pm$1048}       & \MC {2}{c}{15744$\pm$1089}       \\
$T_{\rm e}$(OII)(K)\                & \MC {2}{c|}{14262$\pm$1177}          & \MC {2}{c|}{14250$\pm$437}        & \MC {2}{c}{14249$\pm$454}       \\
O$^{+}$/H$^{+}$($\times$10$^5$)\    & \MC {2}{c|}{2.001$\pm$0.682}         & \MC {2}{c|}{4.417$\pm$0.508}      & \MC {2}{c}{4.941$\pm$0.619}       \\
O$^{++}$/H$^{+}$($\times$10$^5$)\   & \MC {2}{c|}{4.925$\pm$2.161}         & \MC {2}{c|}{1.259$\pm$0.208}      & \MC {2}{c}{0.899$\pm$0.160}       \\
%O$^{+++}$/H$^{+}$($\times$10$^5$)\ & \MC {2}{c|}{$\pm$}                & \MC {2}{c|}{$\pm$}                & \MC {2}{c}{$\pm$}                \\
O/H($\times$10$^5$)\                & \MC {2}{c|}{6.925$\pm$2.266}         & \MC {2}{c|}{5.676$\pm$0.549}      & \MC {2}{c}{5.840$\pm$0.639}        \\
12+log(O/H)(Te)\                    & \MC {2}{c|}{7.84$\pm$0.14}           & \MC {2}{c|}{...}                  & \MC {2}{c}{...}        \\
%12+log(O/H)(IT07)\                  & \MC {2}{c|}{8.00$\pm$0.08}           & \MC {2}{c|}{7.75$\pm$0.04}        & \MC {2}{c}{7.77$\pm$0.05}        \\
12+log(O/H)(IT07$_{corr}$)\            & \MC {2}{c|}{7.97$\pm$0.11}                    & \MC {2}{c|}{7.72$\pm$0.08}                 & \MC {2}{c}{7.74$\pm$0.09}        \\
%12+log(O/H)(PT05)\                  & \MC {2}{c|}{8.03$\pm$0.10}           & \MC {2}{c|}{7.78$\pm$0.10}        & \MC {2}{c}{7.65$\pm$0.10}        \\
12+log(O/H)(PT05$_{corr}$)\            & \MC {2}{c|}{8.04$\pm$0.10}                    & \MC {2}{c|}{7.78$\pm$0.10}                 & \MC {2}{c}{7.63$\pm$0.10}        \\
%12+log(O/H)(Yin07)\                 & \MC {2}{c|}{7.79$\pm$0.10}           & \MC {2}{c|}{7.56$\pm$0.09}        & \MC {2}{c}{7.56$\pm$0.10}        \\
12+log(O/H)(Yin07$_{corr}$)\            & \MC {2}{c|}{7.84$\pm$0.10}           & \MC {2}{c|}{7.61$\pm$0.09}        & \MC {2}{c}{7.61$\pm$0.10}        \\
12+log(O/H)(PVT10)\                 & \MC {2}{c|}{7.82$\pm$0.26}           & \MC {2}{c|}{8.00$\pm$0.14}        & \MC {2}{c}{...}\\%{8.42$\pm$0.09}        \\
12+log(O/H)(PM10)\                  & \MC {2}{c|}{7.85$\pm$0.20}           & \MC {2}{c|}{7.73$\pm$0.10}        & \MC {2}{c}{...}\\%{8.45$\pm$0.09}        \\
12+log(O/H)(PGM12)\            & \MC {2}{c|}{7.84$\pm$0.20}           & \MC {2}{c|}{7.87$\pm$0.09}        & \MC {2}{c}{...}\\%{8.38$\pm$0.09}        \\
%12+log(O/H)(Pilyugin12)\            & \MC {2}{c|}{}             & \MC {2}{c|}{}               & \MC {2}{c}{}        \\
   \hline
\MC{3}{l}{~~} \\
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c} \hline
\rule{0pt}{10pt}
& \MC{2}{c|}{Mrk 965 (b)}
& \MC{2}{c|}{Mrk 965 (c)}
& \MC{2}{c}{UGC 711}     \\ \hline
\rule{0pt}{10pt}
$\lambda_{0}$(\AA) Ion    & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$)  & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) \\ \hline
3727\ [O\ {\sc ii}]\                & 4.313$\pm$0.214 & 4.889$\pm$0.358 & 2.934$\pm$0.136 & 3.176$\pm$0.177 & 3.039$\pm$0.116 & 3.082$\pm$0.126 \\
3868\ [Ne\ {\sc iii}]\              &  ...            & ...             & ...             & ...             & 0.347$\pm$0.025 & 0.351$\pm$0.026   \\
3889\ He\ {\sc i}\ +\ H8\           &  ...            & ...             & ...             & ...             & 0.111$\pm$0.017 & 0.119$\pm$0.029    \\
3967\ [Ne\ {\sc iii}]\ +\ H7\       &  ...            & ...             & ...             & ...             & 0.212$\pm$0.021 & 0.220$\pm$0.030   \\
4101\ H$\delta$\                    &  ...            & ...             & ...             & ...             & 0.241$\pm$0.021 & 0.249$\pm$0.030 \\
4340\ H$\gamma$\                    & 0.177$\pm$0.017 & 0.469$\pm$0.078 & 0.360$\pm$0.031 & 0.477$\pm$0.058 & 0.492$\pm$0.022 & 0.498$\pm$0.028 \\
4363\ [O\ {\sc iii}]\               &  ...            & ...             &  ...            & ...             & 0.054$\pm$0.012 & 0.054$\pm$0.012 \\
4471\ He\ {\sc i}\                  &  ...            & ...             &  ...            &  ...            & 0.024$\pm$0.009 & 0.024$\pm$0.009  \\
4861\ H$\beta$\                     & 1.000$\pm$0.060 & 1.000$\pm$0.086 & 1.000$\pm$0.040 & 1.000$\pm$0.054 & 1.000$\pm$0.042 & 1.000$\pm$0.045 \\
4959\ [O\ {\sc iii}]\               & 0.633$\pm$0.042 & 0.448$\pm$0.041 & 0.406$\pm$0.020 & 0.351$\pm$0.019 & 1.081$\pm$0.043 & 1.075$\pm$0.043\\
5007\ [O\ {\sc iii}]\               & 1.700$\pm$0.086 & 1.183$\pm$0.082 & 1.255$\pm$0.048 & 1.077$\pm$0.048 & 3.250$\pm$0.119 & 3.231$\pm$0.119\\
5876\ He\ {\sc i}\                  &  ...            &  ...            &                 &                 & 0.078$\pm$0.007 & 0.077$\pm$0.007     \\
6300\ [O\ {\sc i}]\                 &  ...            &  ...            &  ...            &  ...            & 0.033$\pm$0.004 & 0.032$\pm$0.004   \\
6312\ [S\ {\sc iii}]\               &  ...            &  ...            &  ...            &  ...            & 0.014$\pm$0.003 & 0.014$\pm$0.003   \\
6548\ [N\ {\sc ii}]\                & 0.362$\pm$0.039 & 0.165$\pm$0.025 & 0.182$\pm$0.031 & 0.128$\pm$0.025 & 0.049$\pm$0.009 & 0.048$\pm$0.008 \\
6563\ H$\alpha$\                    & 5.859$\pm$0.267 & 2.805$\pm$0.192 & 3.841$\pm$0.136 & 2.772$\pm$0.123 & 2.869$\pm$0.097 & 2.806$\pm$0.104\\
6584\ [N\ {\sc ii}]\                & 1.414$\pm$0.093 & 0.640$\pm$0.060 & 0.618$\pm$0.064 & 0.432$\pm$0.052 & 0.160$\pm$0.029 & 0.156$\pm$0.029\\
6678\ He\ {\sc i}\                  &                 &                 & ...             & ...             & 0.025$\pm$0.005 & 0.025$\pm$0.005  \\
6717\ [S\ {\sc ii}]\                & 1.474$\pm$0.075 & 0.647$\pm$0.049 & 0.761$\pm$0.046 & 0.524$\pm$0.038 & 0.301$\pm$0.013 & 0.294$\pm$0.013\\
6731\ [S\ {\sc ii}]\                & 0.873$\pm$0.053 & 0.382$\pm$0.034 & 0.443$\pm$0.041 & 0.305$\pm$0.033 & 0.192$\pm$0.010 & 0.188$\pm$0.010\\
				                    & \MC {2}{c|}{~}                    & \MC {2}{c|}{~}                    & \MC {2}{c}{~}             \\ \hline
C(H$\beta$)\ dex                    & \MC {2}{c|}{0.620$\pm$0.059}      & \MC {2}{c|}{0.295$\pm$0.046}      & \MC {2}{c}{0.025$\pm$0.044}         \\
EW(abs)\ \AA\                       & \MC {2}{c|}{1.800$\pm$0.076}      & \MC {2}{c|}{2.350$\pm$0.472}      & \MC {2}{c}{0.200$\pm$0.757}         \\
F(H$\beta$)\                        & \MC {2}{c|}{44.29$\pm$1.83}       & \MC {2}{c|}{16.03$\pm$0.43}       & \MC {2}{c}{35.92$\pm$1.02}         \\
EW(H$\beta$)\ \AA\                  & \MC {2}{c|}{4.88$\pm$0.21}        & \MC {2}{c|}{16.93$\pm$0.49}       & \MC {2}{c}{51.75$\pm$1.56}         \\
Rad. vel.\ \kms\                    & \MC {2}{c|}{2712$\pm$18}          & \MC {2}{c|}{2712$\pm$30}          & \MC {2}{c}{2130$\pm$3}         \\
				                    & \MC {2}{c|}{~}                    & \MC {2}{c|}{~}                    & \MC {2}{c}{~}            \\ \hline
$T_{\rm e}$(OIII)(K)\               & \MC {2}{c|}{15113$\pm$1093}       & \MC {2}{c|}{17181$\pm$1049}       & \MC {2}{c}{14104$\pm$1399}       \\
$T_{\rm e}$(OII)(K)\                & \MC {2}{c|}{13962$\pm$540}        & \MC {2}{c|}{14723$\pm$254}        & \MC {2}{c}{13401$\pm$863}       \\
O$^{+}$/H$^{+}$($\times$10$^5$)\    & \MC {2}{c|}{5.569$\pm$0.815}      & \MC {2}{c|}{3.051$\pm$0.237}      & \MC {2}{c}{4.023$\pm$0.893}       \\
O$^{++}$/H$^{+}$($\times$10$^5$)\   & \MC {2}{c|}{1.320$\pm$0.251}      & \MC {2}{c|}{0.851$\pm$0.123}      & \MC {2}{c}{4.161$\pm$1.095}       \\
%O$^{+++}$/H$^{+}$($\times$10$^5$)\ & \MC {2}{c|}{$\pm$}                & \MC {2}{c|}{$\pm$}                & \MC {2}{c}{$\pm$}                \\
O/H($\times$10$^5$)\                & \MC {2}{c|}{6.889$\pm$0.853}      & \MC {2}{c|}{3.902$\pm$0.267}      & \MC {2}{c}{8.184$\pm$1.413}        \\
12+log(O/H)(Te)\                    & \MC {2}{c|}{...}                  & \MC {2}{c|}{...}                  & \MC {2}{c}{7.91$\pm$0.08}        \\
%12+log(O/H)(IT07)\                  & \MC {2}{c|}{7.84$\pm$0.05}        & \MC {2}{c|}{7.59$\pm$0.03}        & \MC {2}{c}{7.90$\pm$0.05}        \\
12+log(O/H)(IT07$_{corr}$)\            & \MC {2}{c|}{7.81$\pm$0.09}                 & \MC {2}{c|}{7.57$\pm$0.08}                 & \MC {2}{c}{7.87$\pm$0.09}        \\
%12+log(O/H)(PT05)\                  & \MC {2}{c|}{7.84$\pm$0.10}        & \MC {2}{c|}{7.58$\pm$0.10}        & \MC {2}{c}{8.11$\pm$0.10}        \\
12+log(O/H)(PT05$_{corr}$)\            & \MC {2}{c|}{7.84$\pm$0.10}                 & \MC {2}{c|}{7.56$\pm$0.10}                 & \MC {2}{c}{8.14$\pm$0.10}        \\
%12+log(O/H)(Yin07)\                 & \MC {2}{c|}{7.62$\pm$0.10}        & \MC {2}{c|}{7.42$\pm$0.09}        & \MC {2}{c}{7.70$\pm$0.09}        \\
12+log(O/H)(Yin07$_{corr}$)\           & \MC {2}{c|}{7.67$\pm$0.10}        & \MC {2}{c|}{7.46$\pm$0.09}        & \MC {2}{c}{7.76$\pm$0.09}        \\
%12+log(O/H)(PVT10)\                 & \MC {2}{c|}{8.40$\pm$0.09}        & \MC {2}{c|}{8.33$\pm$0.13}        & \MC {2}{c}{8.04$\pm$0.13}        \\
%12+log(O/H)(PM10)\                  & \MC {2}{c|}{8.44$\pm$0.09}        & \MC {2}{c|}{8.33$\pm$0.09}        & \MC {2}{c}{8.02$\pm$0.10}        \\
%12+log(O/H)(Pilyugin12)\            & \MC {2}{c|}{8.33$\pm$0.09}        & \MC {2}{c|}{8.30$\pm$0.09}        & \MC {2}{c}{8.09$\pm$0.09}        \\
%12+log(O/H)(Pilyugin12)\            & \MC {2}{c|}{}             & \MC {2}{c|}{}               & \MC {2}{c}{}        \\
   \hline
\MC{3}{l}{~~} \\
\end{tabular}
\begin{tabular}{l|c|c} \hline
\rule{0pt}{10pt}
& \MC{2}{c|}{MCG +00-04-049} \\ \hline
\rule{0pt}{10pt}
$\lambda_{0}$(\AA) Ion     & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$)   \\ \hline
3727\ [O\ {\sc ii}]\               & 1.770$\pm$0.205 & 2.071$\pm$0.244 \\
%3868\ [Ne\ {\sc iii}]\             &  &  &  &  &  &  \\
%3889\ He\ {\sc i}\ +\ H8\          &  &  &  &  &  &  \\
%3967\ [Ne\ {\sc iii}]\ +\ H7\      &  &  &  &  &  &  \\
%4101\ H$\delta$\                    &  &  &  &  &  &  \\
4340\ H$\gamma$\                    & 0.444$\pm$0.030 & 0.477$\pm$0.040  \\
4363\ [O\ {\sc iii}]\               & 0.067$\pm$0.017 & 0.071$\pm$0.018  \\
%4471\ He\ {\sc i}\                  &  &  &  &  &  &  \\
4861\ H$\beta$\                     & 1.000$\pm$0.062 & 1.000$\pm$0.067  \\
4959\ [O\ {\sc iii}]\               & 0.878$\pm$0.046 & 0.866$\pm$0.045 \\
5007\ [O\ {\sc iii}]\               & 2.529$\pm$0.123 & 2.479$\pm$0.122  \\
5876\ He\ {\sc i}\                  & 0.094$\pm$0.017 & 0.084$\pm$0.016   \\
%6300\ [O\ {\sc i}]\                &  &  &  &  &  &  \\
%6312\ [S\ {\sc iii}]\              &  &  &  &  &  &  \\
%6363\ [O\ {\sc i}]\                 &  &  &  &  &  &  \\
6548\ [N\ {\sc ii}]\                & 0.021$\pm$0.007 & 0.018$\pm$0.005  \\
6563\ H$\alpha$\                    & 3.283$\pm$0.154 & 2.758$\pm$0.142   \\
6584\ [N\ {\sc ii}]\                & 0.072$\pm$0.027 & 0.061$\pm$0.023  \\
%6678\ He\ {\sc i}\                 &  &  &  &  &  &  \\
6717\ [S\ {\sc ii}]\                & 0.194$\pm$0.016 & 0.161$\pm$0.014   \\
6731\ [S\ {\sc ii}]\                & 0.140$\pm$0.015 & 0.116$\pm$0.013  \\
				                   & \MC {2}{c}{~}             \\ \hline
C(H$\beta$)\ dex                                 & \MC {2}{c|}{0.225$\pm$0.061}                        \\
EW(abs)\ \AA\                                    & \MC {2}{c|}{0.100$\pm$0.887}                      \\
F(H$\beta$)\                                     & \MC {2}{c|}{17.31$\pm$0.75}                        \\
EW(H$\beta$)\ \AA\                               & \MC {2}{c|}{39.98$\pm$1.78}                        \\
Rad. vel.\ \kms\                                 & \MC {2}{c|}{1128$\pm$33}                        \\
				                          & \MC {2}{c}{~}            \\ \hline
$T_{\rm e}$(OIII)(K)\                            & \MC {2}{c|}{18243$\pm$2675}                      \\
$T_{\rm e}$(OII)(K)\                             & \MC {2}{c|}{14911$\pm$301}                      \\
O$^{+}$/H$^{+}$($\times$10$^5$)\                 & \MC {2}{c|}{1.913$\pm$0.257}                     \\
O$^{++}$/H$^{+}$($\times$10$^5$)\                & \MC {2}{c|}{1.742$\pm$0.563}                      \\
%O$^{+++}$/H$^{+}$($\times$10$^5$)\ & \MC {2}{c|}{}             & \MC {2}{c|}{}               & \MC {2}{c}{}                \\
O/H($\times$10$^5$)\                             & \MC {2}{c|}{3.655$\pm$0.619}                       \\
12+log(O/H)(Te)\                                 & \MC {2}{c|}{7.57$\pm$0.07}                       \\
%12+log(O/H)(IT07)\                               & \MC {2}{c|}{7.64$\pm$0.09}                       \\
12+log(O/H)(IT07$_{corr}$)\                      & \MC {2}{c|}{7.62$\pm$0.09}                       \\
%12+log(O/H)(PT05)\                               & \MC {2}{c|}{7.79$\pm$0.10}                       \\
12+log(O/H)(PT05$_{corr}$)\                      & \MC {2}{c|}{7.79$\pm$0.10}                       \\
%12+log(O/H)(Yin07)\                              & \MC {2}{c|}{7.51}                       \\
12+log(O/H)(Yin07$_{corr}$)\                     & \MC {2}{c|}{7.56$\pm$0.22}                      \\
12+log(O/H)(PM10)\                               & \MC {2}{c|}{7.65$\pm$0.14}                       \\
12+log(O/H)(PGM12)\                         & \MC {2}{c|}{7.70$\pm$0.10}                       \\
   \hline
\MC{3}{l}{~~} \\
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c} \hline
\rule{0pt}{10pt}
& \MC{2}{c|}{Ark18 (a)}
& \MC{2}{c|}{Ark18 (b)}
& \MC{2}{c}{NCG428}     \\ \hline
\rule{0pt}{10pt}
$\lambda_{0}$(\AA) Ion    & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$)  & F($\lambda$)/F(H$\beta$)&I($\lambda$)/I(H$\beta$) \\ \hline
(3727\ [O\ {\sc ii}])\             &       ...       &       ...       & 1.583$\pm$0.333 & 1.600$\pm$0.392 & 2.809$\pm$0.111 & 3.413$\pm$0.138\\
3835\ H9\ \                        & 0.060$\pm$0.007 & 0.075$\pm$0.013 &  ...            &  ...            & 0.057$\pm$0.004 & 0.067$\pm$0.007\\
3868\ [Ne\ {\sc iii}]\             & 0.264$\pm$0.007 & 0.302$\pm$0.009 &  ...            &  ...            & 0.234$\pm$0.008 & 0.277$\pm$0.010\\
3889\ He\ {\sc i}\ +\ H8\          & 0.177$\pm$0.007 & 0.207$\pm$0.012 &  ...            &  ...            & 0.184$\pm$0.006 & 0.217$\pm$0.009 \\
3967\ [Ne\ {\sc iii}]\ +\ H7\      & 0.172$\pm$0.010 & 0.199$\pm$0.015 &  ...            &  ...            & 0.210$\pm$0.010 & 0.243$\pm$0.013  \\
4026\ He\ {\sc i}\                 & 0.019$\pm$0.005 & 0.022$\pm$0.006 &  ...            &  ...            & 0.009$\pm$0.004 & 0.011$\pm$0.005 \\
4069\ S\ {\sc ii}\                 & 0.018$\pm$0.006 & 0.020$\pm$0.006 &  ...            &  ...            & 0.016$\pm$0.005 & 0.018$\pm$0.005 \\
4101\ H$\delta$\                   & 0.235$\pm$0.007 & 0.264$\pm$0.011 & 0.101$\pm$0.019 & 0.273$\pm$0.073 & 0.238$\pm$0.007 & 0.270$\pm$0.009 \\
4340\ H$\gamma$\                   & 0.465$\pm$0.009 & 0.500$\pm$0.011 & 0.321$\pm$0.020 & 0.461$\pm$0.041 & 0.478$\pm$0.009 & 0.520$\pm$0.010 \\
4363\ [O\ {\sc iii}]\              & 0.028$\pm$0.007 & 0.030$\pm$0.008 &  ...            &  ...            & 0.026$\pm$0.004 & 0.028$\pm$0.004 \\
4471\ He\ {\sc i}\                 & 0.026$\pm$0.004 & 0.027$\pm$0.004 &  ...            &  ...            & 0.023$\pm$0.004 & 0.024$\pm$0.004  \\
4861\ H$\beta$\                    & 1.000$\pm$0.019 & 1.000$\pm$0.020 & 1.000$\pm$0.031 & 1.000$\pm$0.040 & 1.000$\pm$0.018 & 1.000$\pm$0.018 \\
4959\ [O\ {\sc iii}]\              & 1.102$\pm$0.020 & 1.086$\pm$0.020 & 0.954$\pm$0.027 & 0.818$\pm$0.027 & 0.978$\pm$0.017 & 0.964$\pm$0.017 \\
5007\ [O\ {\sc iii}]\              & 3.123$\pm$0.062 & 3.059$\pm$0.061 & 2.874$\pm$0.074 & 2.448$\pm$0.073 & 2.811$\pm$0.049 & 2.752$\pm$0.049 \\
5876\ He\ {\sc i}\                 & 0.110$\pm$0.003 & 0.098$\pm$0.002 &  ...            &  ...            & 0.125$\pm$0.003 & 0.109$\pm$0.003 \\
6300\ [O\ {\sc i}]\                & 0.042$\pm$0.002 & 0.036$\pm$0.001 & 0.101$\pm$0.013 & 0.075$\pm$0.011 & 0.071$\pm$0.002 & 0.059$\pm$0.001  \\
6312\ [S\ {\sc iii}]\              & 0.010$\pm$0.001 & 0.009$\pm$0.001 & 0.014$\pm$0.013 & 0.010$\pm$0.011 & 0.015$\pm$0.001 & 0.012$\pm$0.001 \\
6363\ [O\ {\sc i}]\                & 0.013$\pm$0.001 & 0.011$\pm$0.001 &  ...            &  ...            & 0.017$\pm$0.002 & 0.014$\pm$0.001 \\
6548\ [N\ {\sc ii}]\               & 0.081$\pm$0.003 & 0.068$\pm$0.002 & 0.083$\pm$0.019 & 0.060$\pm$0.016 & 0.101$\pm$0.002 & 0.082$\pm$0.001 \\
6563\ H$\alpha$\                   & 3.399$\pm$0.059 & 2.854$\pm$0.054 & 3.704$\pm$0.092 & 2.768$\pm$0.087 & 3.517$\pm$0.057 & 2.850$\pm$0.051 \\
6584\ [N\ {\sc ii}]\               & 0.243$\pm$0.009 & 0.203$\pm$0.008 & 0.478$\pm$0.031 & 0.346$\pm$0.026 & 0.306$\pm$0.008 & 0.247$\pm$0.007\\
6678\ He\ {\sc i}\                 & 0.043$\pm$0.002 & 0.035$\pm$0.002 & 0.018$\pm$0.003 & 0.013$\pm$0.002 & 0.038$\pm$0.003 & 0.030$\pm$0.002   \\
6717\ [S\ {\sc ii}]\               & 0.296$\pm$0.007 & 0.246$\pm$0.006 & 0.649$\pm$0.021 & 0.464$\pm$0.018 & 0.381$\pm$0.007 & 0.304$\pm$0.006 \\
6731\ [S\ {\sc ii}]\               & 0.199$\pm$0.005 & 0.165$\pm$0.004 & 0.467$\pm$0.016 & 0.334$\pm$0.014 & 0.275$\pm$0.005 & 0.219$\pm$0.004 \\
7065\ He\ {\sc i}\                 & 0.025$\pm$0.002 & 0.020$\pm$0.001 &  ...            &  ...            & 0.026$\pm$0.003 & 0.020$\pm$0.002  \\
7135\ [Ar\ {\sc iii}]\             & 0.097$\pm$0.003 & 0.078$\pm$0.002 & 0.060$\pm$0.004 & 0.041$\pm$0.003 & 0.090$\pm$0.003 & 0.069$\pm$0.002 \\
7320\ [O\ {\sc ii}]\               & 0.030$\pm$0.002 & 0.024$\pm$0.001 & 0.037$\pm$0.010 & 0.025$\pm$0.007 & 0.041$\pm$0.001 & 0.031$\pm$0.001  \\
7330\ [O\ {\sc ii}]\               & 0.024$\pm$0.002 & 0.019$\pm$0.001 & 0.033$\pm$0.008 & 0.023$\pm$0.006 & 0.036$\pm$0.001 & 0.027$\pm$0.001 \\
				    & \MC {2}{c|}{~}                                   & \MC {2}{c|}{~}                    & \MC {2}{c}{~}             \\ \hline
C(H$\beta$)\ dex                    & \MC {2}{c|}{0.225$\pm$0.023}     & \MC {2}{c|}{0.225$\pm$0.033}      & \MC {2}{c}{0.275$\pm$0.021} \\
EW(abs)\ \AA\                       & \MC {2}{c|}{0.200$\pm$0.310}     & \MC {2}{c|}{1.000$\pm$0.099}      & \MC {2}{c}{0.000$\pm$0.260} \\
F(H$\beta$)\                        & \MC {2}{c|}{121.20$\pm$1.19}   & \MC {2}{c|}{43.67$\pm$0.87}      & \MC {2}{c}{147.80$\pm$1.17} \\
EW(H$\beta$)\ \AA\                  & \MC {2}{c|}{61.00$\pm$0.86}      & \MC {2}{c|}{6.23$\pm$0.14}        & \MC {2}{c}{94.41$\pm$1.21} \\
Rad. vel.\ \kms\                    & \MC {2}{c|}{1698$\pm$6}          & \MC {2}{c|}{1713$\pm$6}           & \MC {2}{c}{1170$\pm$6}    \\
				                    & \MC {2}{c|}{~}                   & \MC {2}{c|}{~}                    & \MC {2}{c}{~}            \\ \hline
$T_{\rm e}$(OIII)(K)\               & \MC {2}{c|}{11487$\pm$1105}      & \MC {2}{c|}{16877$\pm$1169}       & \MC {2}{c}{11650$\pm$707}       \\
$T_{\rm e}$(OII)(K)\                & \MC {2}{c|}{11367$\pm$1035}      & \MC {2}{c|}{14644$\pm$326}        & \MC {2}{c}{11519$\pm$649}       \\
O$^{+}$/H$^{+}$($\times$10$^5$)\    & \MC {2}{c|}{4.827$\pm$2.459}     & \MC {2}{c|}{1.554$\pm$0.268}      & \MC {2}{c}{6.959$\pm$1.259}       \\
O$^{++}$/H$^{+}$($\times$10$^5$)\   & \MC {2}{c|}{7.202$\pm$2.147}     & \MC {2}{c|}{2.014$\pm$0.326}      & \MC {2}{c}{6.183$\pm$1.152}       \\
%O$^{+++}$/H$^{+}$($\times$10$^5$)\ & \MC {2}{c|}{$\pm$}               & \MC {2}{c|}{$\pm$}                & \MC {2}{c}{$\pm$}                \\
O/H($\times$10$^5$)\                & \MC {2}{c|}{12.020$\pm$3.265}    & \MC {2}{c|}{3.569$\pm$0.422}      & \MC {2}{c}{13.140$\pm$1.706}        \\
12+log(O/H) ($T_{e}$)\              & \MC {2}{c|}{8.08$\pm$0.12}       & \MC {2}{c|}{...}                  & \MC {2}{c}{8.12$\pm$0.06}        \\
%12+log(O/H)(IT07)                   & \MC {2}{c|}{...}                 & \MC {2}{c|}{7.55$\pm$0.05}        & \MC {2}{c}{}        \\
12+log(O/H)(IT07$_{corr}$)\            & \MC {2}{c|}{...}                 & \MC {2}{c|}{7.53$\pm$0.09}                 & \MC {2}{c}{...}        \\
%12+log(O/H)(PT05)\                  & \MC {2}{c|}{8.08$\pm$0.10}       & \MC {2}{c|}{7.67$\pm$0.10 }       & \MC {2}{c}{8.10$\pm$0.10 }     \\
12+log(O/H)(PT05$_{corr}$)\            & \MC {2}{c|}{8.11$\pm$0.10}                & \MC {2}{c|}{7.66$\pm$0.10}                 & \MC {2}{c}{8.14$\pm$0.10}        \\
%12+log(O/H)(Yin07)\ & \MC {2}{c|}{\textbf{7.61$\pm$0.09 (with 3727)}} & \MC {2}{c|}{7.45$\pm$0.11}         & \MC {2}{c}{\textbf{7.67$\pm$0.09} } \\
12+log(O/H)(Yin07$_{corr}$)\           & \MC {2}{c|}{...}      & \MC {2}{c|}{7.50$\pm$0.11}         & \MC {2}{c}{...} \\
%12+log(O/H)(PM10)\                  & \MC {2}{c|}{8.23$\pm$0.09}  & \MC {2}{c|}{8.30$\pm$0.09}    & \MC {2}{c}{8.26$\pm$0.09}  \\
%12+log(O/H)(PVT10)\ & \MC {2}{c|}{8.22$\pm$0.11} & \MC {2}{c|}{8.28$\pm$0.21}         & \MC {2}{c}{8.25$\pm$0.10}        \\
%12+log(O/H)(Pilyugin12)\ & \MC {2}{c|}\textbf{{8.14$\pm$0.02 (with 3727)}}  & \MC {2}{c|}{}			       & \MC {2}{c}{\textbf{8.19$\pm$0.02}}        \\
   \hline
\MC{3}{l}{~~} \\
\end{tabular}
